BANYAN. IX. The Initial Mass Function and Planetary-Mass Object Space Density of the TW Hya Association

A determination of the initial mass function (IMF) of the current, incomplete census of the 10 Myr-old TW Hya association (TWA) is presented. This census is built from a literature compilation supplemented with new spectra and 17 new radial velocities, as well as a re-analysis of Hipparcos data that confirmed HR 4334 (A2Vn) as a member. Though the dominant uncertainty in the IMF remains census incompleteness, a detailed statistical treatment is carried out to make the IMF determination independent of binning, while accounting for small number statistics. The currently known high-likelihood members are fitted by a log-normal distribution with a central mass of $0.21^{+0.11}_{-0.06}$ $M_{\odot}$ and a characteristic width of $0.8^{+0.2}_{-0.1}$ dex in the 12 $M_{\rm Jup}$-2 $M_{\odot}$ range, whereas a Salpeter power law with $\alpha = 2.2^{+1.1}_{-0.5}$ best describes the IMF slope in the $0.1-2$ $M_{\odot}$ range. This characteristic width is higher than other young associations, which may be due to incompleteness in the current census of low-mass TWA stars. A tentative overpopulation of isolated planetary-mass members similar to 2MASS J11472421-2040204 and 2MASS J11193254-1137466 is identified: this indicates that there might be as many as $10^{+13}_{-5}$ similar members of TWA with hot-start model-dependent masses estimated at $\sim$ 5-7 $M_{\rm Jup}$, most of which would be too faint to be detected in 2MASS. Our new radial velocity measurements corroborate the membership of 2MASS J11472421-2040204, and secure TWA 28 (M8.5$\gamma$), TWA 29 (M9.5$\gamma$) and TWA 33 (M4.5e) as members. The discovery of 2MASS J09553336-0208403, a young L7-type interloper unrelated to TWA, is also presented.

==> (inline-0) <==
\begin{deluxetable*}{llccccccc}
\tabletypesize{\tiny}
\tablecolumns{9}
\tablecaption{Kinematic Properties of Candidates and Members of TWA \label{tab:kinematic}}
\tablehead{\colhead{2MASS} & \colhead{Other} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_\alpha\cos\delta$} & \colhead{$\mu_\delta$} & \colhead{RV} & \colhead{Distance} & \colhead{Refer-}\\
\colhead{Designation} & \colhead{Names} & \colhead{J2000} & \colhead{J2000} & \colhead{(\masyr)} & \colhead{(\masyr)} & \colhead{(\kms)} & \colhead{(pc)} & \colhead{ences\tablenotemark{a}}}
\startdata
\sidehead{\textbf{Bona Fide Members of TW~Hydrae}}
10120908-3124451 & TWA 39 AB & 10:12:09.089 & -31:24:45.19 & $-74.8 \pm 1.1$ & $-9.4 \pm 1.0$ & $14.6 \pm 0.6$ & $53.9 \pm 5.1$ & 1,2,3,2\\
10423011-3340162 & TWA 7 & 10:42:30.113 & -33:40:16.21 & $-114.4 \pm 0.8$ & $-19.1 \pm 0.8$ & $11.9 \pm 0.4$ & $34.5 \pm 2.5$ & 4,5,6,5\\
11015191-3442170 & TWA 1 & 11:01:51.917 & -34:42:17.00 & $-68.2 \pm 0.1$ & $-13.9 \pm 0.1$ & $12.4 \pm 0.5$ & $59.5 \pm 1.0$ & 7,8,6,8\\
11020983-3430355 & TWA 28 & 11:02:09.833 & -34:30:35.53 & $-65.2 \pm 5.6$ & $-15.6 \pm 6.1$ & $9 \pm 3$ & $56.4 \pm 1.6$ & 9,10,10,11\\
11084400-2804504 & TWA 43; HIP 54477; HR 4334 & 11:08:44.002 & -28:04:50.44 & $-72.8 \pm 0.4$ & $-22.2 \pm 0.5$ & $16 \pm 5$ & $55.7 \pm 1.6$ & 12,13,14,13\\
11091380-3001398 & TWA 2 AB & 11:09:13.807 & -30:01:39.85 & $-91.1 \pm 0.8$ & $-21.0 \pm 0.8$ & $10.98 \pm 0.03$ & $46.6 \pm 2.8$ & 7,15,6,15\\
11210549-3845163 & TWA 12 & 11:21:05.498 & -38:45:16.34 & $-68.3 \pm 2.7$ & $-12.1 \pm 1.5$ & $10.9 \pm 0.3$ & $64.1 \pm 2.9$ & 16,15,6,15\\
11211723-3446454 & TWA 13 A & 11:21:17.135 & -34:46:45.77 & $-66.4 \pm 2.4$ & $-12.5 \pm 1.8$ & $10.8 \pm 0.4$ & $55.6 \pm 2.2$ & 16,15,6,15\\
11211745-3446497 & TWA 13 B & 11:21:17.359 & -34:46:50.03 & $-68.0 \pm 3.1$ & $-11.0 \pm 2.7$ & $11.5 \pm 0.4$ & $59.7 \pm 2.6$ & 16,15,6,15\\
11220530-2446393 & TWA 4 AB & 11:22:05.287 & -24:46:39.78 & $-85.4 \pm 1.7$ & $-33.1 \pm 2.1$ & $12.8 \pm 0.1$ & $44.9 \pm 4.7$ & 7,13,17,13\\
11315526-3436272 & TWA 5 AB & 11:31:55.262 & -34:36:27.24 & $-82.2 \pm 1.6$ & $-19.7 \pm 0.6$ & $13 \pm 2$ & $48.3 \pm 1.5$ & 7,8,18,8\\
11324116-2652090 & TWA 8 B & 11:32:41.165 & -26:52:09.04 & $-72.3 \pm 0.3$ & $-20.9 \pm 0.5$ & $8.9 \pm 0.3$ & $46.1 \pm 5.1$ & 4,2,18,19\\
11324124-2651559 & TWA 8 A & 11:32:41.246 & -26:51:55.95 & $-72.6 \pm 0.3$ & $-24.3 \pm 0.5$ & $8.1 \pm 0.4$ & $47.0 \pm 2.2$ & 4,2,18,2\\
11321822-3018316 & TWA 30 B & 11:32:18.223 & -30:18:31.65 & $-84.4 \pm 5.6$ & $-19.5 \pm 7.4$ & $12 \pm 3$ & $\cdots$ & 20,10,20,\\
11321831-3019518 & TWA 30 A & 11:32:18.317 & -30:19:51.81 & $-89.6 \pm 1.3$ & $-25.8 \pm 1.4$ & $12 \pm 2$ & $43.8 \pm 4.9$ & 21,21,21,19\\
11393382-3040002 & TWA 33 & 11:39:33.826 & -30:40:00.29 & $-79.9 \pm 6.3$ & $-30.0 \pm 6.8$ & $5.8 \pm 0.7$ & $51.3 \pm 4.4$ & 22,10,10,19\\
11395113-3159214 & TWA 26 & 11:39:51.139 & -31:59:21.50 & $-93.3 \pm 0.5$ & $-27.5 \pm 0.5$ & $12 \pm 2$ & $42.0 \pm 4.5$ & 23,5,24,15\\
11482373-3728485 & TWA 9 B & 11:48:23.731 & -37:28:48.53 & $-51.0 \pm 0.6$ & $-18.1 \pm 0.6$ & $11.5 \pm 0.9$ & $\cdots$ & 4,5,6,\\
11482422-3728491 & TWA 9 A & 11:48:24.226 & -37:28:49.15 & $-53.0 \pm 0.2$ & $-18.4 \pm 0.1$ & $10.4 \pm 0.6$ & $75.7 \pm 1.7$ & 4,8,6,8\\
12072738-3247002 & TWA 23 AB & 12:07:27.384 & -32:47:00.27 & $-70.4 \pm 1.4$ & $-29.7 \pm 1.1$ & $10.9 \pm 0.1$ & $53.9 \pm 1.4$ & 25,26,6,15\\
12073346-3932539 & TWA 27 AB & 12:07:33.468 & -39:32:53.00 & $-62.7 \pm 1.7$ & $-22.8 \pm 2.7$ & $11 \pm 2$ & $52.8 \pm 1.0$ & 23,27,24,2\\
12153072-3948426 & TWA 25 & 12:15:30.722 & -39:48:42.61 & $-76.5 \pm 0.7$ & $-26.7 \pm 1.3$ & $7.0 \pm 0.6$ & $51.8 \pm 1.0$ & 25,8,6,8\\
12265135-3316124 & TWA 32 AB & 12:26:51.355 & -33:16:12.47 & $-55.3 \pm 0.6$ & $-28.0 \pm 2.8$ & $7.2 \pm 0.3$ & $66.1 \pm 2.9$ & 18,19,28,19\\
12313807-4558593 & TWA 20 AB & 12:31:38.074 & -45:58:59.38 & $-63.5 \pm 1.1$ & $-27.8 \pm 1.1$ & $8 \pm 4$ & $77.3 \pm 3.6$ & 29,26,12,15\\
12345629-4538075 & TWA 16 AB & 12:34:56.297 & -45:38:07.57 & $-49.2 \pm 1.6$ & $-21.2 \pm 0.8$ & $8.7 \pm 0.4$ & $78.1 \pm 3.1$ & 30,15,6,15\\
12350424-4136385 & TWA 10 & 12:35:04.250 & -41:36:38.58 & $-64.6 \pm 0.4$ & $-30.3 \pm 0.4$ & $6.3 \pm 0.2$ & $59.0 \pm 2.5$ & 4,5,6,19\\
12354893-3950245 & TWA 11 C & 12:35:48.938 & -39:50:24.55 & $-45.1 \pm 2.4$ & $-20.1 \pm 2.3$ & $\cdots$ & $69.0 \pm 2.4$ & 31,15,,15\\
12360055-3952156 & TWA 11 B & 12:36:00.554 & -39:52:15.69 & $\cdots$ & $\cdots$ & $9 \pm 1$ & $\cdots$ & 4,,32,\\
12360103-3952102 & TWA 11 A; HR 4796B & 12:36:01.034 & -39:52:10.21 & $-53.3 \pm 3.0$ & $-21.2 \pm 4.0$ & $7 \pm 1$ & $72.8 \pm 1.7$ & 4,15,33,13\\
12451416-4429077 & TWA 29 & 12:45:14.160 & -44:29:07.72 & $-45.6 \pm 6.2$ & $-21.8 \pm 7.1$ & $8 \pm 3$ & $79 \pm 13$ & 34,10,10,15\\
\sidehead{\textbf{High-Likelihood Candidate Members of TW~Hydrae}}
10284580-2830374 & TWA 34 & 10:28:45.809 & -28:30:37.46 & $-65.5 \pm 4.1$ & $-11.1 \pm 4.1$ & $12.4 \pm 0.3$ & $\cdots$ & 22,22,10,\\
11102788-3731520 & TWA 3 A & 11:10:27.767 & -37:31:51.79 & $-107.3 \pm 0.9$ & $-18.0 \pm 1.1$ & $11.8 \pm 0.5$ & $\cdots$ & 7,35,3,\\
$\cdots$ & TWA 3 AbB & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $10.1 \pm 0.5$ & $\cdots$ & 7,,3,\\
$\cdots$ & TWA 3 B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $9.8 \pm 0.6$ & $\cdots$ & 7,,3,\\
11193254-1137466 & TWA 42 & 11:19:32.544 & -11:37:46.70 & $-145 \pm 15$ & $-72 \pm 16$ & $9 \pm 3$ & $\cdots$ & 36,37,37,\\
11472421-2040204 & TWA 41 & 11:47:24.214 & -20:40:20.44 & $-122 \pm 11$ & $-74 \pm 12$ & $7 \pm 3$ & $\cdots$ & 38,10,10,\\
11592786-4510192 & TWA 45 & 11:59:27.866 & -45:10:19.22 & $-46.7 \pm 6.3$ & $-18.9 \pm 2.1$ & $\cdots$ & $77.3 \pm 5.9$ & 19,19,,19\\
12002750-3405371 & TWA 35 & 12:00:27.506 & -34:05:37.17 & $-51.5 \pm 5.7$ & $-22.7 \pm 6.1$ & $11 \pm 2$ & $\cdots$ & 39,10,40,\\
12023799-3328402 & TWA 36 & 12:02:37.997 & -33:28:40.24 & $-65.0 \pm 6.1$ & $-21.9 \pm 6.2$ & $6 \pm 2$ & $\cdots$ & 41,10,40,\\
12074836-3900043 & TWA 40 & 12:07:48.362 & -39:00:04.40 & $-66.9 \pm 7.0$ & $-31.2 \pm 6.9$ & $6 \pm 3$ & $\cdots$ & 42,10,10,\\
12175920-3734433 & TWA 44 & 12:17:59.206 & -37:34:43.31 & $-54.6 \pm 5.9$ & $-23.8 \pm 6.3$ & $5 \pm 3$ & $\cdots$ & 41,10,10,\\
12354615-4115531 & TWA 46 & 12:35:46.154 & -41:15:53.16 & $-58.6 \pm 1.6$ & $-24.8 \pm 2.2$ & $\cdots$ & $48.2 \pm 1.8$ & 19,19,,19\\
12371238-4021480 & TWA 47 & 12:37:12.384 & -40:21:48.10 & $-63.7 \pm 1.1$ & $-29.1 \pm 1.1$ & $11 \pm 2$ & $\cdots$ & 43,26,43,\\
\sidehead{\textbf{Candidate Members of TW~Hydrae}}
09400251-2229251 & $\cdots$ & 09:40:02.513 & -22:29:25.13 & $-59.6 \pm 5.5$ & $-22.6 \pm 5.7$ & $\cdots$ & $\cdots$ & 41,10,,\\
09532126-1014205 & $\cdots$ & 09:53:21.269 & -10:14:20.57 & $-72.8 \pm 6.3$ & $-67.7 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
10023100-2814280 & $\cdots$ & 10:02:31.006 & -28:14:28.00 & $-74.8 \pm 5.4$ & $-21.7 \pm 5.6$ & $\cdots$ & $\cdots$ & 41,10,,\\
10103260-2832250 & $\cdots$ & 10:10:32.606 & -28:32:25.06 & $-64.4 \pm 6.0$ & $-17.1 \pm 6.3$ & $\cdots$ & $\cdots$ & 10,10,,\\
10331650-3517001 & $\cdots$ & 10:33:16.502 & -35:17:00.11 & $-57.5 \pm 5.6$ & $-7.5 \pm 6.3$ & $\cdots$ & $\cdots$ & 10,10,,\\
10380178-2154225 & $\cdots$ & 10:38:01.783 & -21:54:22.56 & $-111.9 \pm 6.4$ & $-21.6 \pm 6.1$ & $\cdots$ & $\cdots$ & 41,10,,\\
10541299-3016450 & $\cdots$ & 10:54:12.991 & -30:16:45.02 & $-65.0 \pm 6.7$ & $-14.2 \pm 6.5$ & $\cdots$ & $\cdots$ & 10,10,,\\
10585054-2346206 & $\cdots$ & 10:58:50.546 & -23:46:20.66 & $-86.1 \pm 2.2$ & $-20.0 \pm 4.8$ & $8.2 \pm 0.2$ & $\cdots$ & 41,44,10,\\
11034950-3409445 & $\cdots$ & 11:03:49.507 & -34:09:44.58 & $-50.1 \pm 7.7$ & $-14.0 \pm 7.9$ & $\cdots$ & $\cdots$ & 41,10,,\\
11035165-3711483 & $\cdots$ & 11:03:51.655 & -37:11:48.33 & $-76.4 \pm 5.7$ & $1.0 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
11064461-3715115 & $\cdots$ & 11:06:44.616 & -37:15:11.53 & $-45.9 \pm 5.7$ & $-4.9 \pm 6.4$ & $\cdots$ & $\cdots$ & 45,10,,\\
11112820-2655027 & TWA 37 & 11:11:28.202 & -26:55:02.71 & $-87.4 \pm 5.9$ & $-29.7 \pm 6.0$ & $\cdots$ & $\cdots$ & 45,10,,\\
11131034-1504005 & $\cdots$ & 11:13:10.346 & -15:04:00.53 & $-104.9 \pm 6.6$ & $-34.3 \pm 6.4$ & $\cdots$ & $\cdots$ & 41,10,,\\
11150259-3759251 & $\cdots$ & 11:15:02.597 & -37:59:25.12 & $-48.6 \pm 6.2$ & $-9.2 \pm 6.9$ & $\cdots$ & $\cdots$ & 41,10,,\\
11152992-2954436 & $\cdots$ & 11:15:29.928 & -29:54:43.61 & $-48.6 \pm 6.3$ & $-24.5 \pm 6.1$ & $13.3 \pm 0.2$ & $\cdots$ & 41,10,10,\\
11160937-3601063 & $\cdots$ & 11:16:09.374 & -36:01:06.30 & $-71.0 \pm 5.6$ & $-21.2 \pm 6.9$ & $\cdots$ & $\cdots$ & 41,10,,\\
11271382-3735076 & $\cdots$ & 11:27:13.819 & -37:35:07.62 & $-65 \pm 13$ & $1 \pm 17$ & $\cdots$ & $\cdots$ & 41,10,,\\
11283294-2924353 & $\cdots$ & 11:28:32.950 & -29:24:35.37 & $-116.0 \pm 6.7$ & $-18.0 \pm 7.4$ & $\cdots$ & $\cdots$ & 41,10,,\\
11353003-1947062 & $\cdots$ & 11:35:30.031 & -19:47:06.25 & $-126.6 \pm 6.7$ & $-55.5 \pm 5.8$ & $\cdots$ & $\cdots$ & 41,10,,\\
11382538-3841525 & $\cdots$ & 11:38:25.385 & -38:41:52.50 & $-64.0 \pm 6.0$ & $-11.1 \pm 6.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
11430143-3927002 & $\cdots$ & 11:43:01.435 & -39:27:00.26 & $-61.8 \pm 6.6$ & $-5.1 \pm 6.9$ & $\cdots$ & $\cdots$ & 41,10,,\\
11443970-3455026 & $\cdots$ & 11:44:39.708 & -34:55:02.64 & $-88.2 \pm 6.7$ & $-9.7 \pm 6.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
11480096-2836488 & $\cdots$ & 11:48:00.962 & -28:36:48.90 & $-87 \pm 11$ & $-14 \pm 10$ & $6 \pm 3$ & $\cdots$ & 41,10,10,\\
11501755-3407074 & $\cdots$ & 11:50:17.556 & -34:07:07.49 & $-141.6 \pm 8.9$ & $-54.0 \pm 7.1$ & $\cdots$ & $\cdots$ & 41,10,,\\
11510246-3611457 & $\cdots$ & 11:51:02.470 & -36:11:45.75 & $-150.8 \pm 9.3$ & $-55.1 \pm 7.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
11561415-3917217 & $\cdots$ & 11:56:14.153 & -39:17:21.71 & $-74.8 \pm 6.3$ & $-33.7 \pm 6.4$ & $\cdots$ & $\cdots$ & 41,10,,\\
12012242-4103432 & $\cdots$ & 12:01:22.428 & -41:03:43.30 & $-46.7 \pm 5.9$ & $-6.2 \pm 6.6$ & $\cdots$ & $\cdots$ & 41,10,,\\
12035905-3821402 & TWA 38 & 12:03:59.059 & -38:21:40.29 & $-51.9 \pm 6.0$ & $-22.8 \pm 6.5$ & $\cdots$ & $\cdots$ & 45,10,,\\
12072486-3608359 & $\cdots$ & 12:07:24.869 & -36:08:35.92 & $-57.6 \pm 6.1$ & $-8.6 \pm 7.1$ & $\cdots$ & $\cdots$ & 41,10,,\\
12093096-3820290 & $\cdots$ & 12:09:30.960 & -38:20:29.08 & $-38.9 \pm 5.9$ & $-7.8 \pm 6.6$ & $\cdots$ & $\cdots$ & 41,10,,\\
12120009-3519434 & $\cdots$ & 12:12:00.098 & -35:19:43.47 & $-39.1 \pm 5.8$ & $-12.3 \pm 7.0$ & $\cdots$ & $\cdots$ & 41,10,,\\
12134001-3723362 & $\cdots$ & 12:13:40.015 & -37:23:36.23 & $-46.8 \pm 5.9$ & $-9.6 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
12173617-2846082 & $\cdots$ & 12:17:36.178 & -28:46:08.27 & $-97.0 \pm 6.7$ & $-25.6 \pm 6.7$ & $\cdots$ & $\cdots$ & 41,10,,\\
12193723-3132237 & $\cdots$ & 12:19:37.231 & -31:32:23.80 & $-65.1 \pm 6.4$ & $-45.5 \pm 6.5$ & $\cdots$ & $\cdots$ & 41,10,,\\
12384389-2705384 & $\cdots$ & 12:38:43.894 & -27:05:38.48 & $-56.9 \pm 6.5$ & $-27.5 \pm 7.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
12414195-3625573 & $\cdots$ & 12:41:41.954 & -36:25:57.40 & $-63.5 \pm 6.2$ & $-34.6 \pm 6.5$ & $\cdots$ & $\cdots$ & 41,10,,\\
12471536-3252233 & $\cdots$ & 12:47:15.365 & -32:52:23.35 & $-66.2 \pm 7.5$ & $-20.0 \pm 7.0$ & $\cdots$ & $\cdots$ & 41,10,,\\
12474428-3816464 & $\cdots$ & 12:47:44.290 & -38:16:46.40 & $-35.8 \pm 5.9$ & $-21.2 \pm 6.5$ & $\cdots$ & $\cdots$ & 42,10,,\\
12532702-3504151 & $\cdots$ & 12:53:27.029 & -35:04:15.16 & $-50.1 \pm 5.8$ & $-21.3 \pm 6.2$ & $\cdots$ & $\cdots$ & 10,10,,\\
12574941-4111373 & $\cdots$ & 12:57:49.418 & -41:11:37.37 & $-40.5 \pm 5.6$ & $-22.3 \pm 6.4$ & $\cdots$ & $\cdots$ & 41,10,,\\
13075615-4159202 & $\cdots$ & 13:07:56.153 & -41:59:20.20 & $-84.6 \pm 7.7$ & $-42.1 \pm 7.7$ & $\cdots$ & $\cdots$ & 41,10,,\\
13110859-3725022 & $\cdots$ & 13:11:08.594 & -37:25:02.27 & $-61.6 \pm 6.3$ & $-25.1 \pm 6.6$ & $\cdots$ & $\cdots$ & 41,10,,\\
13153357-3425084 & $\cdots$ & 13:15:33.578 & -34:25:08.41 & $-65.4 \pm 6.3$ & $-32.4 \pm 6.5$ & $\cdots$ & $\cdots$ & 41,10,,\\
13191194-3600082 & $\cdots$ & 13:19:11.947 & -36:00:08.21 & $-58.1 \pm 6.2$ & $-32.0 \pm 7.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
\sidehead{\textbf{Low-Likelihood Candidate Members of TW~Hydrae}}
08561384-1342242 & $\cdots$ & 08:56:13.848 & -13:42:24.23 & $-58.8 \pm 5.8$ & $-19.8 \pm 5.8$ & $\cdots$ & $\cdots$ & 39,10,,\\
09395647-2946286 & $\cdots$ & 09:39:56.477 & -29:46:28.62 & $-60.6 \pm 6.3$ & $7.2 \pm 6.7$ & $\cdots$ & $\cdots$ & 41,10,,\\
10211908+0804268 & $\cdots$ & 10:21:19.085 & 08:04:26.89 & $-131.3 \pm 8.1$ & $-95.8 \pm 9.5$ & $\cdots$ & $\cdots$ & 10,10,,\\
10563080-3028137 & $\cdots$ & 10:56:30.802 & -30:28:13.79 & $-76.6 \pm 6.5$ & $3.9 \pm 7.7$ & $\cdots$ & $\cdots$ & 41,10,,\\
10582800-1046304 & NLTT 25869 & 10:58:28.003 & -10:46:30.46 & $-196.2 \pm 8.0$ & $-79.5 \pm 6.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
11023986-2507113 & $\cdots$ & 11:02:39.862 & -25:07:11.34 & $-75.7 \pm 6.5$ & $-15.7 \pm 7.4$ & $17.3 \pm 0.3$ & $\cdots$ & 41,10,10,\\
11153797-2552192 & $\cdots$ & 11:15:37.975 & -25:52:19.28 & $-70.5 \pm 6.8$ & $-7.0 \pm 6.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
11382693-3843138 & $\cdots$ & 11:38:26.935 & -38:43:13.86 & $-63.7 \pm 6.0$ & $-7.9 \pm 6.2$ & $18.7 \pm 0.4$ & $\cdots$ & 41,10,10,\\
12021801-3110348 & $\cdots$ & 12:02:18.012 & -31:10:34.85 & $-98.6 \pm 7.6$ & $-27.0 \pm 7.0$ & $\cdots$ & $\cdots$ & 10,10,,\\
12162481-2742007 & $\cdots$ & 12:16:24.818 & -27:42:00.75 & $-77.5 \pm 6.7$ & $-31.2 \pm 6.5$ & $\cdots$ & $\cdots$ & 10,10,,\\
12271545-0636458 & $\cdots$ & 12:27:15.456 & -06:36:45.89 & $-121.4 \pm 7.5$ & $-64.8 \pm 6.5$ & $\cdots$ & $\cdots$ & 39,10,,\\
12333935-3040139 & $\cdots$ & 12:33:39.358 & -30:40:13.93 & $-58.5 \pm 6.7$ & $-13.9 \pm 6.7$ & $\cdots$ & $\cdots$ & 41,10,,\\
12454194-3903106 & $\cdots$ & 12:45:41.947 & -39:03:10.68 & $-73.1 \pm 7.3$ & $-22.3 \pm 7.4$ & $\cdots$ & $\cdots$ & 10,10,,\\
12471067-3632150 & $\cdots$ & 12:47:10.678 & -36:32:15.05 & $-39.0 \pm 5.7$ & $-12.9 \pm 7.1$ & $\cdots$ & $\cdots$ & 41,10,,\\
13155594-3403418 & $\cdots$ & 13:15:55.944 & -34:03:41.87 & $-52.9 \pm 6.1$ & $-24.8 \pm 6.4$ & $\cdots$ & $\cdots$ & 41,10,,\\
\sidehead{\textbf{Likely Contaminants from Centaurus Crux}}
10134260-2759586 & $\cdots$ & 10:13:42.600 & -27:59:58.61 & $-61.8 \pm 6.6$ & $-33.9 \pm 6.2$ & $\cdots$ & $\cdots$ & 23,10,,\\
10182870-3150029 & TWA 6 AB & 10:18:28.702 & -31:50:02.92 & $-55.6 \pm 0.9$ & $-19.5 \pm 0.6$ & $21 \pm 2$ & $63.9 \pm 1.3$ & 4,8,17,8\\
10212570-2830427 & $\cdots$ & 10:21:25.706 & -28:30:42.76 & $-55 \pm 11$ & $-35 \pm 12$ & $\cdots$ & $\cdots$ & 41,10,,\\
10252092-4241539 & $\cdots$ & 10:25:20.921 & -42:41:53.94 & $-46.8 \pm 1.2$ & $-2.2 \pm 1.2$ & $17.6 \pm 0.5$ & $108 \pm 15$ & 46,46,3,19\\
10260210-4105537 & $\cdots$ & 10:26:02.110 & -41:05:53.72 & $-45.3 \pm 1.4$ & $-2.5 \pm 1.4$ & $\cdots$ & $\cdots$ & 28,26,,\\
10292874-3823394 & $\cdots$ & 10:29:28.740 & -38:23:39.42 & $-61.4 \pm 5.6$ & $16.7 \pm 6.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
10394605-3510139 & $\cdots$ & 10:39:46.054 & -35:10:13.94 & $-47.5 \pm 5.6$ & $-9.7 \pm 7.0$ & $\cdots$ & $\cdots$ & 41,10,,\\
10443052-3730554 & $\cdots$ & 10:44:30.530 & -37:30:55.43 & $-47.7 \pm 5.5$ & $14.7 \pm 6.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
10455263-2819303 & $\cdots$ & 10:45:52.630 & -28:19:30.32 & $-41.0 \pm 3.0$ & $-17.0 \pm 4.0$ & $\cdots$ & $\cdots$ & 45,47,,\\
10492026-2440101 & $\cdots$ & 10:49:20.266 & -24:40:10.11 & $-53.3 \pm 5.9$ & $-44.2 \pm 6.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
10492579-3527125 & $\cdots$ & 10:49:25.790 & -35:27:12.55 & $-41.1 \pm 5.6$ & $-16.6 \pm 6.3$ & $\cdots$ & $\cdots$ & 10,10,,\\
10514507-3226337 & $\cdots$ & 10:51:45.072 & -32:26:33.76 & $-51.1 \pm 5.7$ & $-28.7 \pm 6.3$ & $\cdots$ & $\cdots$ & 10,10,,\\
10571669-3512548 & $\cdots$ & 10:57:16.699 & -35:12:54.81 & $-36.5 \pm 5.6$ & $-5.9 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
11035873-4156475 & $\cdots$ & 11:03:58.740 & -41:56:47.59 & $-30.9 \pm 5.8$ & $-14.3 \pm 7.8$ & $\cdots$ & $\cdots$ & 41,10,,\\
11062620-4019330 & $\cdots$ & 11:06:26.201 & -40:19:33.05 & $-91.4 \pm 5.6$ & $16.0 \pm 6.1$ & $\cdots$ & $\cdots$ & 41,10,,\\
11130416-4516056 & $\cdots$ & 11:13:04.164 & -45:16:05.66 & $-41.0 \pm 3.2$ & $4.0 \pm 3.0$ & $\cdots$ & $\cdots$ & 48,48,,\\
11132622-4523427 & TWA 14 AB & 11:13:26.227 & -45:23:42.77 & $-43.9 \pm 1.4$ & $-7.4 \pm 1.4$ & $16 \pm 2$ & $96 \pm 11$ & 30,26,18,15\\
11191302-4342401 & $\cdots$ & 11:19:13.027 & -43:42:40.17 & $-43.3 \pm 5.5$ & $2.6 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
11204706-2738056 & $\cdots$ & 11:20:47.062 & -27:38:05.60 & $-40.9 \pm 6.3$ & $-27.4 \pm 7.5$ & $\cdots$ & $\cdots$ & 41,10,,\\
11385038-3830011 & $\cdots$ & 11:38:50.381 & -38:30:01.20 & $-55.3 \pm 6.0$ & $6.6 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
11394506-3729069 & $\cdots$ & 11:39:45.060 & -37:29:06.94 & $-38.4 \pm 5.7$ & $-19.5 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
11443034-3820341 & $\cdots$ & 11:44:30.348 & -38:20:34.15 & $-68.9 \pm 6.7$ & $4.0 \pm 6.8$ & $\cdots$ & $\cdots$ & 41,10,,\\
11455177-5520456 & $\cdots$ & 11:45:51.780 & -55:20:45.67 & $-99.6 \pm 2.0$ & $-5.9 \pm 1.4$ & $16.0 \pm 0.4$ & $42.6 \pm 0.8$ & 46,8,6,8\\
11472454-4953029 & TWA 19 AB & 11:47:24.542 & -49:53:02.94 & $-34.8 \pm 0.1$ & $-9.8 \pm 0.1$ & $14 \pm 2$ & $110.4 \pm 3.2$ & 49,8,17,8\\
11511119-4132064 & $\cdots$ & 11:51:11.194 & -41:32:06.44 & $-67.7 \pm 6.5$ & $12.7 \pm 6.8$ & $\cdots$ & $\cdots$ & 41,10,,\\
11554920-4303109 & $\cdots$ & 11:55:49.210 & -43:03:10.95 & $-52.5 \pm 6.1$ & $10.7 \pm 6.8$ & $\cdots$ & $\cdots$ & 41,10,,\\
12011772-3712329 & $\cdots$ & 12:01:17.726 & -37:12:32.91 & $-33.5 \pm 5.6$ & $-13.7 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
12071089-3230537 & TWA 31 & 12:07:10.894 & -32:30:53.72 & $-38.8 \pm 0.2$ & $-21.6 \pm 0.2$ & $10.5 \pm 0.4$ & $79.9 \pm 3.3$ & 18,19,50,19\\
12094184-5854450  & TWA 24 AB & 12:09:41.849 & -58:54:45.09 & $-37.6 \pm 0.9$ & $-10.4 \pm 0.6$ & $11.9 \pm 0.9$ & $107.0 \pm 4.0$ & 25,8,51,8\\
12105770-3708100 & $\cdots$ & 12:10:57.708 & -37:08:10.07 & $-64.2 \pm 6.3$ & $-46.9 \pm 7.5$ & $\cdots$ & $\cdots$ & 41,10,,\\
12174683-3804157 & $\cdots$ & 12:17:46.831 & -38:04:15.73 & $-56.7 \pm 6.0$ & $-0.4 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
12333140-3641407 & $\cdots$ & 12:33:31.404 & -36:41:40.78 & $-53.1 \pm 5.7$ & $-46.0 \pm 6.4$ & $\cdots$ & $\cdots$ & 10,10,,\\
12342064-4815135 & TWA 15 A & 12:34:20.650 & -48:15:13.51 & $-37.5 \pm 2.4$ & $-10.4 \pm 2.0$ & $11 \pm 2$ & $117 \pm 22$ & 30,15,18,15\\
12342047-4815195 & TWA 15 B & 12:34:20.474 & -48:15:19.52 & $-36.5 \pm 2.9$ & $-9.9 \pm 2.8$ & $10 \pm 2$ & $110 \pm 21$ & 30,15,29,15\\
12421948-3805064 & $\cdots$ & 12:42:19.486 & -38:05:06.48 & $-78.5 \pm 6.3$ & $-7.4 \pm 6.1$ & $\cdots$ & $\cdots$ & 10,10,,\\
12482006-4237338 & HD 111265 & 12:48:20.059 & -42:37:33.81 & $-49.4 \pm 1.3$ & $-11.2 \pm 0.5$ & $6 \pm 2$ & $123.9 \pm 5.2$ & 29,8,29,8\\
12520989-4948280 & $\cdots$ & 12:52:09.893 & -49:48:28.08 & $-38.0 \pm 2.0$ & $-17.0 \pm 2.0$ & $\cdots$ & $\cdots$ & 45,47,,\\
12522053-4515542 & $\cdots$ & 12:52:20.534 & -45:15:54.24 & $-37.9 \pm 5.4$ & $-26.9 \pm 6.5$ & $\cdots$ & $\cdots$ & 41,10,,\\
12535039-4211215 & $\cdots$ & 12:53:50.393 & -42:11:21.58 & $-46.1 \pm 8.5$ & $-9.0 \pm 9.5$ & $\cdots$ & $\cdots$ & 41,10,,\\
12574463-3635431 & $\cdots$ & 12:57:44.638 & -36:35:43.12 & $-64.3 \pm 7.6$ & $-15.4 \pm 7.4$ & $\cdots$ & $\cdots$ & 41,10,,\\
13204539-4611377 & TWA 17 AB & 13:20:45.391 & -46:11:37.74 & $-22.0 \pm 1.2$ & $-18.4 \pm 2.6$ & $10 \pm 4$ & $157 \pm 13$ & 30,19,52,19\\
13213722-4421518 & TWA 18 & 13:21:37.224 & -44:21:51.84 & $-24.0 \pm 0.7$ & $-20.4 \pm 1.7$ & $7 \pm 3$ & $162 \pm 37$ & 30,19,29,19\\
13412668-4341522 & $\cdots$ & 13:41:26.688 & -43:41:52.26 & $-107.0 \pm 3.0$ & $-60.8 \pm 3.0$ & $3.1 \pm 0.2$ & $\cdots$ & 46,46,3,\\
13481593-3642228 & $\cdots$ & 13:48:15.936 & -36:42:22.81 & $-61.2 \pm 6.1$ & $-41.9 \pm 6.5$ & $\cdots$ & $\cdots$ & 10,10,,\\
\sidehead{\textbf{Candidate Members of Carina}}
10131476-5230540 & TWA 21 & 10:13:14.762 & -52:30:54.05 & $-62.0 \pm 1.0$ & $9.7 \pm 0.6$ & $17.5 \pm 0.8$ & $52.4 \pm 0.7$ & 25,8,25,8\\
10282500-3959230 & $\cdots$ & 10:28:25.010 & -39:59:23.00 & $-144.4 \pm 6.1$ & $1.4 \pm 6.1$ & $20 \pm 2$ & $\cdots$ & 41,10,40,\\
\sidehead{\textbf{Member of $\beta$~Pictoris}}
10172689-5354265 & TWA 22 AB & 10:17:26.892 & -53:54:26.52 & $-175.8 \pm 0.8$ & $-21.3 \pm 0.8$ & $15 \pm 2$ & $17.5 \pm 0.2$ & 25,53,53,53\\
\sidehead{\textbf{Rejected candidates}}
08141769+0253199 & $\cdots$ & 08:14:17.700 & 02:53:19.99 & $-30.1 \pm 6.8$ & $-54.9 \pm 7.5$ & $\cdots$ & $\cdots$ & 10,10,,\\
08144321+2336045 & $\cdots$ & 08:14:43.219 & 23:36:04.53 & $-53.4 \pm 5.5$ & $-135.3 \pm 6.9$ & $\cdots$ & $\cdots$ & 41,10,,\\
08254335-0029110 & $\cdots$ & 08:25:43.351 & -00:29:11.01 & $-40.3 \pm 6.9$ & $-40.4 \pm 7.5$ & $17 \pm 3$ & $\cdots$ & 39,10,10,\\
09292857-4431563 & HIP 46535 & 09:29:28.570 & -44:31:56.37 & $-105.87 \pm 0.03$ & $14.53 \pm 0.03$ & $24.3 \pm 0.5$ & $38.1 \pm 0.5$ & 49,8,54,8\\
09353126-2802552 & $\cdots$ & 09:35:31.270 & -28:02:55.25 & $-49.4 \pm 0.6$ & $-57.4 \pm 0.7$ & $0 \pm 3$ & $\cdots$ & 46,46,52,\\
09471986-4003098 & XACT 10 & 09:47:19.860 & -40:03:09.83 & $-44.5 \pm 0.8$ & $16.1 \pm 0.4$ & $14 \pm 2$ & $101.2 \pm 2.6$ & 29,8,52,8\\
09512673-2220196 & $\cdots$ & 09:51:26.731 & -22:20:19.68 & $-45.8 \pm 5.5$ & $-23.8 \pm 5.7$ & $\cdots$ & $\cdots$ & 10,10,,\\
09553336-0208403 & $\cdots$ & 09:55:33.365 & -02:08:40.37 & $-124 \pm 15$ & $-106 \pm 16$ & $-20 \pm 4$ & $\cdots$ & 10,10,10,\\
09590842-2239345 & TYC 6604-118-1 & 09:59:08.429 & -22:39:34.54 & $-62.6 \pm 1.8$ & $-12.3 \pm 0.7$ & $27 \pm 2$ & $62.2 \pm 1.9$ & 49,8,17,8\\
10104667-3447531 & TYC 7178-1493-1 & 10:10:46.675 & -34:47:53.13 & $-72.4 \pm 1.0$ & $-17.3 \pm 0.6$ & $48 \pm 3$ & $154 \pm 10$ & 49,8,17,8\\
10144705-3728151 & $\cdots$ & 10:14:47.054 & -37:28:15.18 & $-57.6 \pm 5.5$ & $7.2 \pm 6.2$ & $\cdots$ & $\cdots$ & 41,10,,\\
10190109-2646336 & $\cdots$ & 10:19:01.097 & -26:46:33.60 & $-77.1 \pm 6.0$ & $-28.3 \pm 6.2$ & $-3.1 \pm 0.3$ & $\cdots$ & 41,10,10,\\
10220449-3233270 & TYC 7188-0575-1 & 10:22:04.490 & -32:33:27.01 & $-119.5 \pm 0.9$ & $-21.9 \pm 0.6$ & $43 \pm 2$ & $111.6 \pm 5.7$ & 49,8,17,8\\
10221800-1032156 & HIP 50796 & 10:22:18.005 & -10:32:15.64 & $-78.9 \pm 3.2$ & $-22.8 \pm 2.7$ & $24.9 \pm 0.1$ & $38.8 \pm 5.5$ & 49,13,55,13\\
10432828-2903513 & HIP 52462 & 10:43:28.284 & -29:03:51.35 & $-215.57 \pm 0.03$ & $-49.88 \pm 0.04$ & $22.9 \pm 0.2$ & $21.7 \pm 0.1$ & 49,8,56,8\\
10473117-2220528 & HIP 52787 & 10:47:31.171 & -22:20:52.82 & $-124.57 \pm 0.06$ & $-28.23 \pm 0.04$ & $23 \pm 2$ & $33.8 \pm 0.4$ & 49,8,57,8\\
10513331-1916530 & $\cdots$ & 10:51:33.319 & -19:16:53.01 & $-93.8 \pm 6.7$ & $-29.6 \pm 6.6$ & $\cdots$ & $\cdots$ & 41,10,,\\
10542303-1507082 & $\cdots$ & 10:54:23.035 & -15:07:08.26 & $-105.4 \pm 7.7$ & $-70.2 \pm 7.4$ & $\cdots$ & $\cdots$ & 41,10,,\\
10563080+0723184 & HIP 53486 & 10:56:30.804 & 07:23:18.46 & $-256.9 \pm 0.1$ & $-77.4 \pm 0.1$ & $5.54 \pm 0.01$ & $17.3 \pm 0.1$ & 49,8,58,8\\
11063147-4201251 & $\cdots$ & 11:06:31.476 & -42:01:25.10 & $-101.6 \pm 7.9$ & $-0.3 \pm 7.7$ & $\cdots$ & $\cdots$ & 10,10,,\\
11112984-2713320 & $\cdots$ & 11:11:29.844 & -27:13:32.01 & $-63.1 \pm 5.8$ & $-32.9 \pm 6.1$ & $\cdots$ & $\cdots$ & 41,10,,\\
11195251-3917150 & $\cdots$ & 11:19:52.512 & -39:17:15.02 & $-65.7 \pm 6.0$ & $-20.3 \pm 6.3$ & $\cdots$ & $\cdots$ & 10,10,,\\
11254754-4410267 & $\cdots$ & 11:25:47.549 & -44:10:26.76 & $-83.9 \pm 2.6$ & $-57.0 \pm 7.7$ & $20.9 \pm 0.8$ & $\cdots$ & 28,26,3,\\
11423628-3859108 & $\cdots$ & 11:42:36.281 & -38:59:10.88 & $-68.5 \pm 6.6$ & $-33.6 \pm 7.0$ & $\cdots$ & $\cdots$ & 41,10,,\\
11424808-3548577 & HIP 57129 & 11:42:48.084 & -35:48:57.76 & $-52.1 \pm 1.9$ & $-25.7 \pm 1.2$ & $29.1 \pm 0.8$ & $85 \pm 14$ & 49,13,59,13\\
11443846-4925025 & HIP 57269 & 11:44:38.462 & -49:25:02.59 & $-137.8 \pm 1.5$ & $-45.3 \pm 1.6$ & $17.2 \pm 0.4$ & $48.6 \pm 5.0$ & 49,13,33,13\\
11504110-2356075 & $\cdots$ & 11:50:41.102 & -23:56:07.52 & $-109.8 \pm 2.3$ & $-6.7 \pm 4.1$ & $\cdots$ & $\cdots$ & 10,44,,\\
11532691-3015414 & $\cdots$ & 11:53:26.911 & -30:15:41.46 & $-79.7 \pm 1.6$ & $-6.3 \pm 2.8$ & $\cdots$ & $\cdots$ & 10,44,,\\
11571557-4022292 & $\cdots$ & 11:57:15.571 & -40:22:29.24 & $-39.8 \pm 5.6$ & $13.9 \pm 6.3$ & $\cdots$ & $\cdots$ & 41,10,,\\
12000160-1731308 & $\cdots$ & 12:00:01.603 & -17:31:30.80 & $-71.5 \pm 1.8$ & $-29.7 \pm 2.2$ & $-0.1 \pm 0.8$ & $\cdots$ & 10,44,10,\\
12041256+0514128 & $\cdots$ & 12:04:12.569 & 05:14:12.84 & $-199.6 \pm 8.8$ & $-146.0 \pm 7.4$ & $\cdots$ & $\cdots$ & 10,10,,\\
12073145-3310222 & $\cdots$ & 12:07:31.457 & -33:10:22.27 & $-62.7 \pm 1.8$ & $-32.3 \pm 1.4$ & $-9.0 \pm 0.2$ & $\cdots$ & 48,48,10,\\
12090628-3247453 & $\cdots$ & 12:09:06.286 & -32:47:45.37 & $-68.1 \pm 2.0$ & $-40.2 \pm 2.7$ & $\cdots$ & $\cdots$ & 48,48,,\\
12100648-4910505 & HIP 59315 & 12:10:06.482 & -49:10:50.57 & $-148.1 \pm 0.1$ & $-60.4 \pm 0.1$ & $16.2 \pm 0.2$ & $37.2 \pm 0.3$ & 49,8,33,8\\
12113180-3416537 & $\cdots$ & 12:11:31.807 & -34:16:53.78 & $-110.2 \pm 7.2$ & $-33.4 \pm 6.2$ & $\cdots$ & $\cdots$ & 10,10,,\\
12194846-3232059 & $\cdots$ & 12:19:48.461 & -32:32:05.96 & $-70.2 \pm 7.7$ & $-15.9 \pm 8.3$ & $\cdots$ & $\cdots$ & 10,10,,\\
12220574-4159572 & $\cdots$ & 12:22:05.746 & -41:59:57.25 & $-33.9 \pm 6.5$ & $17.0 \pm 6.4$ & $\cdots$ & $\cdots$ & 41,10,,\\
12214223-4012050 & $\cdots$ & 12:21:42.235 & -40:12:05.07 & $-38 \pm 13$ & $-6 \pm 18$ & $\cdots$ & $\cdots$ & 41,10,,\\
12214852-3652349 & $\cdots$ & 12:21:48.521 & -36:52:34.93 & $-57.1 \pm 6.0$ & $-3.3 \pm 6.3$ & $\cdots$ & $\cdots$ & 10,10,,\\
12282569-3955014 & $\cdots$ & 12:28:25.692 & -39:55:01.44 & $-89.3 \pm 6.5$ & $-25.8 \pm 6.2$ & $\cdots$ & $\cdots$ & 10,10,,\\
12310489-3801065 & $\cdots$ & 12:31:04.894 & -38:01:06.58 & $-69.0 \pm 6.6$ & $-4.2 \pm 6.7$ & $\cdots$ & $\cdots$ & 41,10,,\\
12451035-1443029 & $\cdots$ & 12:45:10.354 & -14:43:02.00 & $-78.5 \pm 6.3$ & $-7.4 \pm 6.1$ & $\cdots$ & $\cdots$ & 10,10,,\\
12563961-2718455 & $\cdots$ & 12:56:39.612 & -27:18:45.58 & $-75.6 \pm 8.6$ & $-62.1 \pm 9.8$ & $-19 \pm 4$ & $\cdots$ & 41,10,10,\\
13112902-4252418 & $\cdots$ & 13:11:29.026 & -42:52:41.84 & $-29.6 \pm 0.9$ & $-19.9 \pm 0.7$ & $\cdots$ & $79.8 \pm 6.0$ & 19,19,,19\\
13265348-5022270 & $\cdots$ & 13:26:53.484 & -50:22:27.05 & $-24.7 \pm 7.0$ & $-17.0 \pm 7.0$ & $\cdots$ & $\cdots$ & 45,47,,\\
14112131-2119503 & $\cdots$ & 14:11:21.314 & -21:19:50.33 & $-85.5 \pm 6.6$ & $-75.4 \pm 6.6$ & $-1 \pm 3$ & $\cdots$ & 10,10,60,\\
14252913-4113323 & SCR 1425-4113 AB & 14:25:29.131 & -41:13:32.38 & $-46.8 \pm 2.1$ & $-49.2 \pm 1.7$ & $-1 \pm 1$ & $66.9 \pm 4.3$ & 2,2,2,2\\
18440971+7129178 & 1RXS J1844+7129 A & 18:44:09.710 & 71:29:17.84 & $-71 \pm 12$ & $160 \pm 12$ & $-19 \pm 3$ & $\cdots$ & 61,62,61,\\
18441019+7129175 & 1RXS J1844+7129 B & 18:44:10.200 & 71:29:17.57 & $\cdots$ & $\cdots$ & $-17 \pm 2$ & $\cdots$ & 61,,61,\\
\enddata
\tablenotetext{a}{Four references separated by commas are given for TWA membership, proper motion, radial velocity and trigonometric distance, respectively. The references listed for TWA membership are the first ones to have suggested that a given object is a possible member of TWA; in some cases membership was subsequently rejected.}
\tablenotetext{b}{Radial velocity variable star. The radial velocity value reported here is the average of two measurements from \cite{2006AA...460..695T} and \cite{2014ApJ...788...81M}.}
\tablecomments{See Section~\ref{sec:candcomp} for more details.}
\tablerefs{(1)~\citealt{2012PhDT.......100R}; (2)~\citealt{2014AJ....147...85R}; (3)~\citealt{2014ApJ...788...81M}; (4)~\citealt{1999ApJ...512L..63W}; (5)~\citealt{2014AA...563A.121D}; (6)~\citealt{2014AA...568A..26E}; (7)~\citealt{1997Sci...277...67K}; (8)~\citealt{2016arXiv160904303L}; (9)~\citealt{2005AA...430L..49S}; (10)~this paper; (11)~\citealt{2008AA...489..825T}; (12)~\citealt{2005ApJ...634.1385M}; (13)~\citealt{2007AA...474..653V}; (14)~\citealt{2007AN....328..889K}; (15)~\citealt{2013ApJ...762..118W}; (16)~\citealt{1999AA...346L..41S}; (17)~\citealt{2006AA...460..695T}; (18)~\citealt{2011ApJ...727....6S}; (19)~\citealt{2016arXiv161001667D}; (20)~\citealt{2010AJ....140.1486L}; (21)~\citealt{2010ApJ...714...45L}; (22)~\citealt{2012ApJ...757..163S}; (23)~\citealt{2002ApJ...575..484G}; (24)~\citealt{2003ApJ...593L.109M}; (25)~\citealt{2003ApJ...599..342S}; (26)~\citealt{2013AJ....145...44Z}; (27)~\citealt{2007ApJ...669L..45G}; (28)~\citealt{2011ApJ...727...62R}; (29)~\citealt{2003MNRAS.342..837R}; (30)~\citealt{2001ApJ...549L.233Z}; (31)~\citealt{2008AA...491..829K}; (32)~\citealt{2003AJ....125..825T}; (33)~\citealt{2006AstL...32..759G}; (34)~\citealt{2007ApJ...669L..97L}; (35)~\citealt{2010AJ....140..844F}; (36)~\citealt{2015AJ....150..182K}; (37)~\citealt{2016ApJ...821L..15K}; (38)~\citealt{Schneider:2016uv}; (39)~\citealt{2015ApJS..219...33G}; (40)~\citealt{2015MNRAS.453.2220M}; (41)~\citealt{2015ApJ...798...73G}; (42)~\citealt{2014ApJ...785L..14G}; (43)~\citealt{2016arXiv161003867R}; (44)~\citealt{2015AJ....150..137Q}; (45)~\citealt{2011PhDT.......245L}; (46)~\citealt{2013ApJ...762...88M}; (47)~\citealt{2010AA...520A..15M}; (48)~\citealt{Elliott:2016dd}; (49)~\citealt{2001AA...368..866M}; (50)~\citealt{2012ApJ...754...39S}; (51)~\citealt{2008AA...480..735F}; (52)~\citealt{2013AJ....146..134K}; (53)~\citealt{2009ApJ...698..242T}; (54)~\citealt{2007AA...475..519H}; (55)~\citealt{2004AA...424..727P}; (56)~\citealt{2006AAT...25..145G}; (57)~\citealt{2011AA...531A...8J}; (58)~\citealt{2013AA...552A..64S}; (59)~\citealt{2012AA...546A..61D}; (60)~\citealt{2016ApJS..225...10F}; (61)~\citealt{2012ApJ...758...56S}; (62)~\citealt{2010AJ....139.2440R}.}
\end{deluxetable*}

%Spectrophotometric Table
\begin{deluxetable*}{lccccccccc}
\tabletypesize{\tiny}
\tablecolumns{10}
\tablecaption{Spectrophotometric Properties of Candidates and Members of TWA \label{tab:spectro}}
\tablehead{\colhead{2MASS} & \multicolumn{2}{c}{Spectral Type\tablenotemark{a}} & \colhead{} & \multicolumn{3}{c}{2MASS\tablenotemark{b}} &\colhead{} & \multicolumn{2}{c}{AllWISE\tablenotemark{b}}\\
\cline{2-3}
\cline{5-7}
\cline{9-10}
\colhead{Designation} & \colhead{Optical} & \colhead{NIR} & \colhead{Ref.\tablenotemark{c}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{} & \colhead{$W1$} & \colhead{$W2$}}
\startdata
\sidehead{\textbf{Bona Fide Members of TW~Hydrae}}
10120908--3124451 A & M4\,Ve & $\cdots$ & 1, & [$9.60 \pm 0.00$] & [$9.01 \pm 0.04$] & [$8.75 \pm 0.03$] & & [$8.51 \pm 0.03$] & [$8.25 \pm 0.02$]\\
10120908--3124451 B & [M4\,Ve] & $\cdots$ & 1, & [$9.60 \pm 0.00$] & [$9.01 \pm 0.04$] & [$8.75 \pm 0.03$] & & [$8.51 \pm 0.03$] & [$8.25 \pm 0.02$]\\
10423011--3340162 & M3\,IVe & M4\,pec & 2,3 & $7.79 \pm 0.01$ & $7.13 \pm 0.03$ & $6.90 \pm 0.02$ & & $6.79 \pm 0.04$ & $6.66 \pm 0.02$\\
11015191--3442170 & K8\,IVe & M3\,e\,pec & 2,3 & $8.22 \pm 0.02$ & $7.56 \pm 0.04$ & $7.30 \pm 0.02$ & & $7.01 \pm 0.05$ & $6.88 \pm 0.02$\\
11020983--3430355 & M8.5\,$\gamma$ & M9\,$\gamma$ & 4,5 & $13.03 \pm 0.02$ & $12.36 \pm 0.02$ & $11.89 \pm 0.02$ & & $11.45 \pm 0.02$ & $10.81 \pm 0.02$\\
11084400--2804504 & A2\,Vn & $\cdots$ & 6, & $5.31 \pm 0.03$ & $5.35 \pm 0.03$ & $5.24 \pm 0.02$ & & $5.2 \pm 0.2$ & $5.04 \pm 0.06$\\
11091380--3001398 A & M1.5\,IVe & $\cdots$ & 2, & [$8.38 \pm 0.03$] & [$7.68 \pm 0.04$] & [$7.46 \pm 0.02$] & & [$7.41 \pm 0.07$] & [$7.24 \pm 0.02$]\\
11091380--3001398 B & M2 & $\cdots$ & 7, & [$8.38 \pm 0.03$] & [$7.68 \pm 0.04$] & [$7.46 \pm 0.02$] & & [$7.41 \pm 0.07$] & [$7.24 \pm 0.02$]\\
11210549--3845163 & M2\,IVe & $\cdots$ & 2, & $9.00 \pm 0.03$ & $8.33 \pm 0.03$ & $8.05 \pm 0.03$ & & $8.05 \pm 0.02$ & $7.95 \pm 0.02$\\
11211723--3446454 & M1\,Ve & $\cdots$ & 8, & $8.43 \pm 0.04$ & $7.73 \pm 0.06$ & $7.49 \pm 0.04$ & & $8.34 \pm 0.09$ & $8.26 \pm 0.03$\\
11211745--3446497 & [M1\,Ve] & $\cdots$ & 8, & $8.43 \pm 0.04$ & $7.68 \pm 0.05$ & $7.46 \pm 0.03$ & & $8.34 \pm 0.09$ & $8.26 \pm 0.03$\\
11220530--2446393 Aa & K6\,IVe & $\cdots$ & 2, & [$7.90 \pm 0.01$] & [$7.26 \pm 0.02$] & [$7.09 \pm 0.01$] & & [$7.0 \pm 0.2$] & [$6.85 \pm 0.06$]\\
11220530--2446393 Ab & [K6\,IVe] & $\cdots$ & 2, & [$7.90 \pm 0.01$] & [$7.26 \pm 0.02$] & [$7.09 \pm 0.01$] & & [$7.0 \pm 0.2$] & [$6.85 \pm 0.06$]\\
11220530--2446393 Ba & K7 & $\cdots$ & 9, & [$7.90 \pm 0.01$] & [$7.26 \pm 0.02$] & [$7.09 \pm 0.01$] & & [$7.0 \pm 0.2$] & [$6.85 \pm 0.06$]\\
11220530--2446393 Bb & M1 & $\cdots$ & 9, & [$7.90 \pm 0.01$] & [$7.26 \pm 0.02$] & [$7.09 \pm 0.01$] & & [$7.0 \pm 0.2$] & [$6.85 \pm 0.06$]\\
11315526--3436272 Aa & M2\,IVe & $\cdots$ & 2, & [$8.42 \pm 0.02$] & [$7.74 \pm 0.03$] & [$7.50 \pm 0.02$] & & [$7.41 \pm 0.07$] & [$7.20 \pm 0.02$]\\
11315526--3436272 Ab & [M2\,IVe] & $\cdots$ & 2, & [$8.42 \pm 0.02$] & [$7.74 \pm 0.03$] & [$7.50 \pm 0.02$] & & [$7.41 \pm 0.07$] & [$7.20 \pm 0.02$]\\
11315526--3436272 B & M8.5 & M8\,$\gamma$ & 10,5 & $\cdots$ & $\cdots$ & $\cdots$ & & $\cdots$ & $\cdots$\\
11324116--2652090 & M5\,Ve & M6\,$\gamma$ & 1,5 & $9.84 \pm 0.02$ & $9.28 \pm 0.02$ & $9.01 \pm 0.02$ & & $8.93 \pm 0.08$ & $8.65 \pm 0.05$\\
11324124--2651559 & M3\,IVe & $\cdots$ & 2, & $8.34 \pm 0.02$ & $7.66 \pm 0.04$ & $7.43 \pm 0.01$ & & $7.28 \pm 0.04$ & $7.21 \pm 0.02$\\
11321822--3018316 & M4 & $\cdots$ & 11, & $15.35 \pm 0.05$ & $14.53 \pm 0.05$ & $13.72 \pm 0.04$ & & $12.44 \pm 0.02$ & $10.69 \pm 0.02$\\
11321831--3019518 & M5\,Ve & M5\,pec & 11,11 & $9.64 \pm 0.02$ & $9.03 \pm 0.02$ & $8.77 \pm 0.02$ & & $8.82 \pm 0.02$ & $8.44 \pm 0.02$\\
11393382--3040002 & M4.5\,e & $\cdots$ & 12, & $9.98 \pm 0.02$ & $9.41 \pm 0.02$ & $9.12 \pm 0.02$ & & $8.82 \pm 0.02$ & $8.46 \pm 0.02$\\
11395113--3159214 & M9\,$\gamma$ & M9\,$\gamma$ & 13,5 & $12.69 \pm 0.02$ & $12.00 \pm 0.02$ & $11.50 \pm 0.02$ & & $11.17 \pm 0.02$ & $10.82 \pm 0.02$\\
11482373--3728485 & M1 & $\cdots$ & 7, & $9.98 \pm 0.03$ & $9.38 \pm 0.02$ & $9.15 \pm 0.02$ & & $9.00 \pm 0.06$ & $8.83 \pm 0.04$\\
11482422--3728491 & K7\,IVe & $\cdots$ & 2, & $8.68 \pm 0.03$ & $8.03 \pm 0.04$ & $7.85 \pm 0.03$ & & $7.67 \pm 0.04$ & $7.68 \pm 0.02$\\
12072738--3247002 Aa & M3\,Ve & $\cdots$ & 14, & [$9.81 \pm 0.02$] & [$9.22 \pm 0.04$] & [$8.94 \pm 0.03$] & & [$8.80 \pm 0.03$] & [$8.68 \pm 0.02$]\\
12072738--3247002 Ab & M3\,Ve & $\cdots$ & 14, & [$9.81 \pm 0.02$] & [$9.22 \pm 0.04$] & [$8.94 \pm 0.03$] & & [$8.80 \pm 0.03$] & [$8.68 \pm 0.02$]\\
12073346--3932539 A & M8\,pec & M8\,$\gamma$ & 15,5 & $12.99 \pm 0.02$ & $12.39 \pm 0.03$ & $11.94 \pm 0.02$ & & $11.57 \pm 0.02$ & $11.02 \pm 0.02$\\
12073346--3932539 b & $\cdots$ & L3\,$\gamma$\,pec & ,5 & $20.0 \pm 0.2$ & $18.1 \pm 0.2$ & $16.9 \pm 0.1$ & & $\cdots$ & $\cdots$\\
12153072--3948426 & K9\,IV-Ve & $\cdots$ & 2, & $8.17 \pm 0.03$ & $7.50 \pm 0.04$ & $7.31 \pm 0.01$ & & $7.21 \pm 0.04$ & $7.21 \pm 0.02$\\
12265135--3316124 A & M5 & M5.5\,$\gamma$ & 16,17 & [$11.44 \pm 0.02$] & [$10.87 \pm 0.03$] & [$10.54 \pm 0.02$] & & [$10.32 \pm 0.02$] & [$9.96 \pm 0.02$]\\
12265135--3316124 B & [M5] & [M5.5\,$\gamma$] & 16,17 & [$11.44 \pm 0.02$] & [$10.87 \pm 0.03$] & [$10.54 \pm 0.02$] & & [$10.32 \pm 0.02$] & [$9.96 \pm 0.02$]\\
12313807--4558593 A & M3\,IVe & $\cdots$ & 2, & [$10.08 \pm 0.03$] & [$9.45 \pm 0.06$] & [$9.16 \pm 0.03$] & & [$9.09 \pm 0.02$] & [$8.95 \pm 0.02$]\\
12313807--4558593 B & [M3\,IVe] & $\cdots$ & 2, & [$10.08 \pm 0.03$] & [$9.45 \pm 0.06$] & [$9.16 \pm 0.03$] & & [$9.09 \pm 0.02$] & [$8.95 \pm 0.02$]\\
12345629--4538075 A & M2\,IVe & $\cdots$ & 2, & [$9.75 \pm 0.02$] & [$9.08 \pm 0.04$] & [$8.84 \pm 0.02$] & & [$8.69 \pm 0.03$] & [$8.61 \pm 0.02$]\\
12345629--4538075 B & [M2\,IVe] & $\cdots$ & 2, & [$9.75 \pm 0.02$] & [$9.08 \pm 0.04$] & [$8.84 \pm 0.02$] & & [$8.69 \pm 0.03$] & [$8.61 \pm 0.02$]\\
12350424--4136385 & M2\,Ve & $\cdots$ & 18, & $9.12 \pm 0.02$ & $8.48 \pm 0.04$ & $8.19 \pm 0.03$ & & $8.10 \pm 0.02$ & $7.97 \pm 0.02$\\
12354893--3950245 & M4.5 & M5\,$\gamma$ & 19,5 & $9.79 \pm 0.02$ & $9.22 \pm 0.02$ & $8.94 \pm 0.02$ & & $8.81 \pm 0.02$ & $8.60 \pm 0.02$\\
12360055--3952156 & M2\,Ve & $\cdots$ & 12, & $9.15 \pm 0.02$ & $8.53 \pm 0.04$ & $8.35 \pm 0.02$ & & $7.68 \pm 0.06$ & $6.11 \pm 0.01$\\
12360103--3952102 & A0 & $\cdots$ & 20, & $5.78 \pm 0.01$ & $5.79 \pm 0.03$ & $5.77 \pm 0.02$ & & $5.37 \pm 0.04$ & $5.40 \pm 0.03$\\
12451416--4429077 & M9.5\,$\gamma$ & M9.5\,$\gamma$ & 21,5 & $14.52 \pm 0.03$ & $13.80 \pm 0.03$ & $13.37 \pm 0.04$ & & $12.99 \pm 0.02$ & $12.65 \pm 0.02$\\
\sidehead{\textbf{High-Likelihood Candidate Members of TW~Hydrae}}
10284580--2830374 & M5\,$\gamma$\,e & M6\,$\gamma$ & 5,17 & $10.95 \pm 0.02$ & $10.41 \pm 0.02$ & $10.03 \pm 0.02$ & & $9.48 \pm 0.02$ & $8.99 \pm 0.02$\\
11102788--3731520 Aa & M4\,IVe & M4\,pec & 2,3 & [$8.84 \pm 0.01$] & [$8.23 \pm 0.02$] & [$7.97 \pm 0.01$] & & [$7.78 \pm 0.09$] & [$7.37 \pm 0.03$]\\
11102788--3731520 Ab & [M4\,IVe] & [M4\,pec] & 2,3 & [$8.84 \pm 0.01$] & [$8.23 \pm 0.02$] & [$7.97 \pm 0.01$] & & [$7.78 \pm 0.09$] & [$7.37 \pm 0.03$]\\
11102788--3731520 B & M4\,IVe & M4\,pec & 2,3 & [$8.84 \pm 0.01$] & [$8.23 \pm 0.02$] & [$7.97 \pm 0.01$] & & [$7.78 \pm 0.09$] & [$7.37 \pm 0.03$]\\
11193254--1137466 & $\cdots$ & L7\,pec(red) & ,22 & $17.33 \pm 0.03$\tablenotemark{d} & $15.84 \pm 0.02$\tablenotemark{d} & $14.75 \pm 0.01$\tablenotemark{d} & & $13.55 \pm 0.03$ & $12.88 \pm 0.03$\\
11472421--2040204 & $\cdots$ & L7\,pec(red) & ,5 & $17.44 \pm 0.03$\tablenotemark{e} & $15.8 \pm 0.1$\tablenotemark{e} & $14.87 \pm 0.01$\tablenotemark{e} & & $13.72 \pm 0.03$ & $13.09 \pm 0.03$\\
11592786--4510192 & M4.5 & $\cdots$ & 16, & $9.93 \pm 0.02$ & $9.35 \pm 0.03$ & $9.06 \pm 0.02$ & & $8.92 \pm 0.02$ & $8.72 \pm 0.02$\\
12002750--3405371 & M4.5 & M4 & 23,17 & $9.61 \pm 0.02$ & $8.98 \pm 0.03$ & $8.72 \pm 0.02$ & & $8.57 \pm 0.02$ & $8.33 \pm 0.02$\\
12023799--3328402 & M5 & $\cdots$ & 23, & $10.69 \pm 0.02$ & $10.12 \pm 0.02$ & $9.85 \pm 0.02$ & & $9.68 \pm 0.02$ & $9.45 \pm 0.02$\\
12074836--3900043 & L0\,$\gamma$ & L1\,$\gamma$ & 24,24 & $15.49 \pm 0.06$ & $14.61 \pm 0.05$ & $14.04 \pm 0.06$ & & $13.64 \pm 0.02$ & $13.20 \pm 0.03$\\
12175920--3734433 & M5\,$\gamma$\,e & $\cdots$ & 5, & $11.57 \pm 0.02$ & $10.99 \pm 0.02$ & $10.72 \pm 0.02$ & & $10.54 \pm 0.02$ & $10.30 \pm 0.02$\\
12354615--4115531 & M3 & $\cdots$ & 25, & $10.07 \pm 0.03$ & $9.47 \pm 0.02$ & $9.23 \pm 0.02$ & & $9.06 \pm 0.02$ & $8.89 \pm 0.02$\\
12371238--4021480 & M2.5\,Ve & $\cdots$ & 26, & $9.47 \pm 0.02$ & $8.81 \pm 0.02$ & $8.52 \pm 0.02$ & & $8.42 \pm 0.02$ & $8.27 \pm 0.02$\\
\sidehead{\textbf{Candidate Members of TW~Hydrae}}
09400251--2229251 & $\cdots$ & (M4.5) & ,5 & $11.15 \pm 0.02$ & $10.60 \pm 0.02$ & $10.27 \pm 0.02$ & & $10.11 \pm 0.02$ & $9.94 \pm 0.02$\\
09532126--1014205 & L0 & M9\,$\beta$ & 27,17 & $13.47 \pm 0.03$ & $12.64 \pm 0.03$ & $12.14 \pm 0.02$ & & $11.77 \pm 0.02$ & $11.41 \pm 0.02$\\
10023100--2814280 A & M4 & $\cdots$ & 28, & [$10.64 \pm 0.02$] & [$10.07 \pm 0.02$] & [$9.78 \pm 0.02$] & & [$9.60 \pm 0.02$] & [$9.42 \pm 0.02$]\\
10023100--2814280 B & M6 & $\cdots$ & 28, & [$10.64 \pm 0.02$] & [$10.07 \pm 0.02$] & [$9.78 \pm 0.02$] & & [$9.60 \pm 0.02$] & [$9.42 \pm 0.02$]\\
10103260--2832250 & $\cdots$ & (M6.5) & ,5 & $13.39 \pm 0.03$ & $12.75 \pm 0.02$ & $12.43 \pm 0.03$ & & $12.16 \pm 0.02$ & $11.99 \pm 0.02$\\
10331650--3517001 & $\cdots$ & (M6) & ,5 & $13.10 \pm 0.03$ & $12.52 \pm 0.03$ & $12.22 \pm 0.03$ & & $12.05 \pm 0.02$ & $11.85 \pm 0.02$\\
10380178--2154225 & $\cdots$ & (M5.5) & ,5 & $11.81 \pm 0.02$ & $11.25 \pm 0.02$ & $10.98 \pm 0.03$ & & $10.77 \pm 0.02$ & $10.58 \pm 0.02$\\
10541299--3016450 & $\cdots$ & (M7) & ,5 & $14.14 \pm 0.03$ & $13.54 \pm 0.03$ & $13.22 \pm 0.04$ & & $12.95 \pm 0.03$ & $12.71 \pm 0.03$\\
10585054--2346206 & M6\,$\gamma$\,e & $\cdots$ & 5, & $10.30 \pm 0.03$ & $9.71 \pm 0.02$ & $9.43 \pm 0.02$ & & $9.21 \pm 0.02$ & $8.97 \pm 0.02$\\
11034950--3409445 & $\cdots$ & M9\,$\beta$ & ,5 & $15.70 \pm 0.06$ & $15.02 \pm 0.06$ & $14.53 \pm 0.08$ & & $14.23 \pm 0.03$ & $13.93 \pm 0.04$\\
11035165--3711483 & $\cdots$ & (M5.5) & ,5 & $12.42 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & $11.34 \pm 0.02$ & $11.11 \pm 0.02$\\
11064461--3715115 & M9 & M9\,$\gamma$ & 3,17 & $14.49 \pm 0.03$ & $13.85 \pm 0.03$ & $13.34 \pm 0.04$ & & $13.09 \pm 0.02$ & $12.76 \pm 0.03$\\
11112820--2655027 & M6\,$\gamma$\,e & M6\,$\gamma$ & 5,3 & $10.33 \pm 0.02$ & $9.81 \pm 0.02$ & $9.45 \pm 0.02$ & & $9.24 \pm 0.02$ & $8.97 \pm 0.02$\\
11131034--1504005 & $\cdots$ & (M6) & ,5 & $12.36 \pm 0.03$ & $11.76 \pm 0.03$ & $11.40 \pm 0.02$ & & $11.17 \pm 0.02$ & $11.00 \pm 0.02$\\
11150259--3759251 & $\cdots$ & (M8.5) & ,5 & $15.36 \pm 0.05$ & $14.59 \pm 0.05$ & $14.11 \pm 0.06$ & & $13.84 \pm 0.03$ & $13.56 \pm 0.03$\\
11152992--2954436 & M4\,e & $\cdots$ & 5, & $12.37 \pm 0.02$ & $11.81 \pm 0.03$ & $11.53 \pm 0.02$ & & $11.36 \pm 0.02$ & $11.18 \pm 0.02$\\
11160937--3601063 & $\cdots$ & (M5.5) & ,5 & $13.00 \pm 0.02$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & & $11.86 \pm 0.02$ & $11.70 \pm 0.02$\\
11271382--3735076 & $\cdots$ & L0\,$\delta$ & ,17 & $16.47 \pm 0.10$ & $15.6 \pm 0.1$ & $15.2 \pm 0.2$ & & $14.42 \pm 0.03$ & $14.03 \pm 0.04$\\
11283294--2924353 & $\cdots$ & (M5) & ,5 & $11.60 \pm 0.03$ & $11.03 \pm 0.02$ & $10.73 \pm 0.02$ & & $10.59 \pm 0.02$ & $10.39 \pm 0.02$\\
11353003--1947062 & $\cdots$ & (M6) & ,5 & $12.21 \pm 0.02$ & $11.63 \pm 0.02$ & $11.32 \pm 0.02$ & & $11.15 \pm 0.02$ & $10.96 \pm 0.02$\\
11382538--3841525 & $\cdots$ & (M4) & ,5 & $11.64 \pm 0.02$ & $11.08 \pm 0.03$ & $10.77 \pm 0.02$ & & $10.63 \pm 0.02$ & $10.45 \pm 0.02$\\
11430143--3927002 & $\cdots$ & (M5.5) & ,5 & $12.83 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & $11.76 \pm 0.02$ & $11.59 \pm 0.02$\\
11443970--3455026 & $\cdots$ & (M5.5) & ,5 & $12.59 \pm 0.02$ & $12.02 \pm 0.03$ & $11.71 \pm 0.02$ & & $11.55 \pm 0.02$ & $11.36 \pm 0.02$\\
11480096--2836488 & $\cdots$ & L3\,$\beta$ & ,5 & $16.11 \pm 0.08$ & $15.19 \pm 0.08$ & $14.56 \pm 0.08$ & & $14.16 \pm 0.03$ & $13.85 \pm 0.04$\\
11501755--3407074 & $\cdots$ & (M5) & ,5 & $11.19 \pm 0.02$ & $10.65 \pm 0.02$ & $10.35 \pm 0.02$ & & $10.14 \pm 0.02$ & $9.95 \pm 0.02$\\
11510246--3611457 & $\cdots$ & (M5.5) & ,5 & $11.21 \pm 0.02$ & $10.61 \pm 0.03$ & $10.32 \pm 0.02$ & & $10.11 \pm 0.02$ & $9.93 \pm 0.02$\\
11561415--3917217 & $\cdots$ & (M6) & ,5 & $13.07 \pm 0.02$ & $12.44 \pm 0.03$ & $12.14 \pm 0.03$ & & $11.90 \pm 0.02$ & $11.69 \pm 0.02$\\
12012242--4103432 & $\cdots$ & (M5.5) & ,5 & $13.23 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.03$ & & $12.24 \pm 0.02$ & $12.06 \pm 0.02$\\
12035905--3821402 & $\cdots$ & M8\,$\gamma$ & ,3 & $13.77 \pm 0.03$ & $13.12 \pm 0.03$ & $12.69 \pm 0.03$ & & $12.42 \pm 0.02$ & $12.11 \pm 0.02$\\
12072486--3608359 & $\cdots$ & (M6) & ,5 & $13.48 \pm 0.03$ & $12.92 \pm 0.03$ & $12.57 \pm 0.03$ & & $12.40 \pm 0.02$ & $12.18 \pm 0.02$\\
12093096--3820290 & $\cdots$ & (M6.5) & ,5 & $14.31 \pm 0.03$ & $13.70 \pm 0.04$ & $13.33 \pm 0.03$ & & $13.12 \pm 0.02$ & $12.90 \pm 0.03$\\
12120009--3519434 & $\cdots$ & (M5) & ,5 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & $11.94 \pm 0.02$ & $11.72 \pm 0.02$\\
12134001--3723362 & $\cdots$ & (M5) & ,5 & $12.92 \pm 0.03$ & $12.31 \pm 0.03$ & $12.00 \pm 0.02$ & & $11.80 \pm 0.02$ & $11.60 \pm 0.02$\\
12173617--2846082 & $\cdots$ & (M6) & ,5 & $12.77 \pm 0.02$ & $12.24 \pm 0.03$ & $11.90 \pm 0.02$ & & $11.74 \pm 0.02$ & $11.54 \pm 0.02$\\
12193723--3132237 & $\cdots$ & (M5.5) & ,5 & $12.64 \pm 0.02$ & $12.03 \pm 0.02$ & $11.73 \pm 0.03$ & & $11.57 \pm 0.02$ & $11.39 \pm 0.02$\\
12384389--2705384 & $\cdots$ & (M6) & ,5 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.03$ & & $12.13 \pm 0.02$ & $11.90 \pm 0.02$\\
12414195--3625573 & $\cdots$ & (M4.5) & ,5 & $11.81 \pm 0.02$ & $11.27 \pm 0.02$ & $10.97 \pm 0.02$ & & $10.81 \pm 0.02$ & $10.64 \pm 0.02$\\
12471536--3252233 & $\cdots$ & (M5.5) & ,5 & $13.05 \pm 0.03$ & $12.51 \pm 0.02$ & $12.20 \pm 0.03$ & & $11.96 \pm 0.02$ & $11.76 \pm 0.02$\\
12474428--3816464 & $\cdots$ & M9\,$\gamma$ & ,24 & $14.78 \pm 0.03$ & $14.10 \pm 0.04$ & $13.57 \pm 0.04$ & & $13.12 \pm 0.02$ & $12.53 \pm 0.02$\\
12532702--3504151 & M3\,e & $\cdots$ & 5, & $10.26 \pm 0.02$ & $9.64 \pm 0.02$ & $9.39 \pm 0.02$ & & $9.27 \pm 0.02$ & $9.13 \pm 0.02$\\
12574941--4111373 & $\cdots$ & M6\,$\gamma$ & ,17 & $13.02 \pm 0.02$ & $12.46 \pm 0.03$ & $12.09 \pm 0.03$ & & $11.88 \pm 0.02$ & $11.64 \pm 0.02$\\
13075615--4159202 & $\cdots$ & (M6) & ,5 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.18 \pm 0.02$ & & $12.04 \pm 0.02$ & $11.87 \pm 0.02$\\
13110859--3725022 & $\cdots$ & (M6) & ,5 & $13.61 \pm 0.03$ & $13.08 \pm 0.03$ & $12.73 \pm 0.03$ & & $12.56 \pm 0.02$ & $12.35 \pm 0.02$\\
13153357--3425084 & $\cdots$ & (M6) & ,29 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.02$ & & $12.26 \pm 0.02$ & $12.03 \pm 0.02$\\
13191194--3600082 & $\cdots$ & (M5.5) & ,29 & $13.41 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.03$ & & $12.31 \pm 0.02$ & $12.10 \pm 0.02$\\
\sidehead{\textbf{Low-Likelihood Candidate Members of TW~Hydrae}}
08561384--1342242 & $\cdots$ & M8.5\,$\gamma$ & ,17 & $13.60 \pm 0.02$ & $12.98 \pm 0.03$ & $12.49 \pm 0.02$ & & $12.17 \pm 0.02$ & $11.64 \pm 0.02$\\
09395647--2946286 & $\cdots$ & (M5) & ,5 & $11.76 \pm 0.02$ & $11.21 \pm 0.02$ & $10.93 \pm 0.02$ & & $10.77 \pm 0.02$ & $10.58 \pm 0.02$\\
10211908+0804268 & $\cdots$ & (M5) & ,5 & $10.79 \pm 0.02$ & $10.23 \pm 0.02$ & $9.93 \pm 0.02$ & & $9.74 \pm 0.02$ & $9.56 \pm 0.02$\\
10563080--3028137 & $\cdots$ & (M4.5) & ,5 & $11.66 \pm 0.02$ & $11.09 \pm 0.02$ & $10.82 \pm 0.02$ & & $10.63 \pm 0.02$ & $10.45 \pm 0.02$\\
10582800--1046304 & M4 & $\cdots$ & 30, & $9.51 \pm 0.02$ & $8.97 \pm 0.02$ & $8.64 \pm 0.02$ & & $8.46 \pm 0.02$ & $8.27 \pm 0.02$\\
11023986--2507113 & M4\,e & $\cdots$ & 5, & $11.29 \pm 0.03$ & $10.74 \pm 0.03$ & $10.44 \pm 0.02$ & & $10.27 \pm 0.02$ & $10.08 \pm 0.02$\\
11153797--2552192 & $\cdots$ & (M5.5) & ,5 & $12.33 \pm 0.02$ & $11.77 \pm 0.03$ & $11.46 \pm 0.02$ & & $11.27 \pm 0.03$ & $11.07 \pm 0.02$\\
11382693--3843138 & M5\,e & $\cdots$ & 5, & $12.13 \pm 0.02$ & $11.55 \pm 0.02$ & $11.25 \pm 0.02$ & & $11.09 \pm 0.02$ & $10.88 \pm 0.02$\\
12021801--3110348 & $\cdots$ & (M9.5) & ,5 & $14.91 \pm 0.04$ & $14.19 \pm 0.03$ & $13.84 \pm 0.05$ & & $13.62 \pm 0.03$ & $13.41 \pm 0.03$\\
12162481--2742007 & $\cdots$ & (M8.8) & ,5 & $14.84 \pm 0.04$ & $14.25 \pm 0.04$ & $13.85 \pm 0.05$ & & $13.66 \pm 0.03$ & $13.43 \pm 0.03$\\
12271545--0636458 & M9 & M8.5\,$\beta$ & 31,17 & $14.19 \pm 0.03$ & $13.39 \pm 0.03$ & $12.88 \pm 0.03$ & & $12.53 \pm 0.02$ & $12.28 \pm 0.02$\\
12333935--3040139 & $\cdots$ & (M7.5) & ,5 & $14.64 \pm 0.04$ & $14.05 \pm 0.04$ & $13.64 \pm 0.04$ & & $13.22 \pm 0.03$ & $12.89 \pm 0.03$\\
12454194--3903106 & $\cdots$ & (M9.5) & ,5 & $15.46 \pm 0.05$ & $14.84 \pm 0.05$ & $14.41 \pm 0.07$ & & $14.22 \pm 0.03$ & $13.95 \pm 0.04$\\
12471067--3632150 & $\cdots$ & (M5) & ,5 & $12.91 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & $11.89 \pm 0.02$ & $11.69 \pm 0.02$\\
13155594--3403418 & $\cdots$ & (M5.5) & ,29 & $13.10 \pm 0.03$ & $12.54 \pm 0.03$ & $12.22 \pm 0.02$ & & $12.02 \pm 0.02$ & $11.82 \pm 0.02$\\
\sidehead{\textbf{Likely Contaminants from Lower Centaurus Crux}}
10134260--2759586 & M5 & $\cdots$ & 15, & $12.26 \pm 0.03$ & $11.63 \pm 0.02$ & $11.25 \pm 0.02$ & & $11.07 \pm 0.02$ & $10.90 \pm 0.02$\\
10182870--3150029 A & M0\,e & M2\,pec & 18,3 & [$9.62 \pm 0.03$] & [$8.93 \pm 0.03$] & [$8.79 \pm 0.01$] & & [$8.58 \pm 0.02$] & [$8.55 \pm 0.02$]\\
10182870--3150029 B & [M0\,e] & [M2\,pec] & 18,3 & [$9.62 \pm 0.03$] & [$8.93 \pm 0.03$] & [$8.79 \pm 0.01$] & & [$8.58 \pm 0.02$] & [$8.55 \pm 0.02$]\\
10212570--2830427 & $\cdots$ & L5\,$\beta$ & ,5 & $16.9 \pm 0.2$ & $15.9 \pm 0.1$ & $15.0 \pm 0.1$ & & $14.18 \pm 0.03$ & $13.73 \pm 0.04$\\
10252092--4241539 & M1 & $\cdots$ & 25, & $9.50 \pm 0.03$ & $8.81 \pm 0.02$ & $8.59 \pm 0.02$ & & $8.50 \pm 0.02$ & $8.45 \pm 0.02$\\
10260210--4105537 & M0.5 & $\cdots$ & 25, & $9.18 \pm 0.02$ & $8.49 \pm 0.05$ & $8.27 \pm 0.03$ & & $8.15 \pm 0.02$ & $8.06 \pm 0.02$\\
10292874--3823394 & $\cdots$ & (M6) & ,5 & $12.94 \pm 0.03$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & & $11.85 \pm 0.02$ & $11.65 \pm 0.02$\\
10394605--3510139 & $\cdots$ & (M5) & ,5 & $12.43 \pm 0.03$ & $11.87 \pm 0.03$ & $11.58 \pm 0.02$ & & $11.38 \pm 0.02$ & $11.19 \pm 0.02$\\
10443052--3730554 & $\cdots$ & (M5.5) & ,5 & $12.93 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.02$ & & $11.87 \pm 0.02$ & $11.68 \pm 0.02$\\
10455263--2819303 & M5.5\,$\gamma$\,e & M6\,$\gamma$ & 5,17 & $12.82 \pm 0.02$ & $12.31 \pm 0.02$ & $11.94 \pm 0.03$ & & $11.72 \pm 0.02$ & $11.44 \pm 0.02$\\
10492026--2440101 & $\cdots$ & (M5.5) & ,5 & $12.29 \pm 0.02$ & $11.74 \pm 0.02$ & $11.46 \pm 0.02$ & & $11.30 \pm 0.02$ & $11.08 \pm 0.02$\\
10492579--3527125 & $\cdots$ & (M6) & ,5 & $13.42 \pm 0.03$ & $12.83 \pm 0.03$ & $12.56 \pm 0.02$ & & $12.37 \pm 0.02$ & $12.20 \pm 0.02$\\
10514507--3226337 & $\cdots$ & (M6) & ,5 & $13.30 \pm 0.03$ & $12.75 \pm 0.03$ & $12.45 \pm 0.03$ & & $12.23 \pm 0.02$ & $12.03 \pm 0.02$\\
10571669--3512548 & $\cdots$ & (M6) & ,5 & $13.41 \pm 0.03$ & $12.78 \pm 0.03$ & $12.44 \pm 0.03$ & & $12.18 \pm 0.02$ & $11.92 \pm 0.02$\\
11035873--4156475 & $\cdots$ & (M6) & ,5 & $13.54 \pm 0.02$ & $13.03 \pm 0.03$ & $12.58 \pm 0.03$ & & $12.38 \pm 0.02$ & $12.11 \pm 0.02$\\
11062620--4019330 & $\cdots$ & (M5.5) & ,5 & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.61 \pm 0.02$ & & $11.42 \pm 0.02$ & $11.24 \pm 0.02$\\
11130416--4516056 & M0 & $\cdots$ & 32, & $12.56 \pm 0.03$ & $11.93 \pm 0.03$ & $11.72 \pm 0.03$ & & $11.59 \pm 0.02$ & $11.55 \pm 0.02$\\
11132622--4523427 A & M0.5 & $\cdots$ & 14, & [$10.17 \pm 0.03$] & [$9.48 \pm 0.04$] & [$9.25 \pm 0.03$] & & [$9.12 \pm 0.02$] & [$9.02 \pm 0.02$]\\
11132622--4523427 B & M1 & $\cdots$ & 25, & [$10.17 \pm 0.03$] & [$9.48 \pm 0.04$] & [$9.25 \pm 0.03$] & & [$9.12 \pm 0.02$] & [$9.02 \pm 0.02$]\\
11191302--4342401 & $\cdots$ & (M5) & ,5 & $13.02 \pm 0.03$ & $12.45 \pm 0.02$ & $12.14 \pm 0.02$ & & $11.98 \pm 0.02$ & $11.79 \pm 0.02$\\
11204706--2738056 & $\cdots$ & (M4.5) & ,5 & $11.82 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.03$ & & $10.76 \pm 0.02$ & $10.55 \pm 0.02$\\
11385038--3830011 & $\cdots$ & (M5.5) & ,5 & $12.98 \pm 0.02$ & $12.42 \pm 0.03$ & $12.10 \pm 0.02$ & & $11.90 \pm 0.02$ & $11.71 \pm 0.02$\\
11394506--3729069 & $\cdots$ & (M5) & ,5 & $12.90 \pm 0.02$ & $12.32 \pm 0.03$ & $12.02 \pm 0.02$ & & $11.84 \pm 0.02$ & $11.60 \pm 0.02$\\
11443034--3820341 & $\cdots$ & (M4.5) & ,5 & $12.03 \pm 0.02$ & $11.45 \pm 0.02$ & $11.17 \pm 0.02$ & & $11.02 \pm 0.02$ & $10.82 \pm 0.02$\\
11455177--5520456 & K5\,e & $\cdots$ & 18, & $8.02 \pm 0.03$ & $7.41 \pm 0.03$ & $7.27 \pm 0.03$ & & $7.07 \pm 0.05$ & $7.16 \pm 0.02$\\
11472064--4953042 A & K7\,e & $\cdots$ & 33, & [$9.90 \pm 0.02$] & [$9.23 \pm 0.04$] & [$9.03 \pm 0.03$] & & [$8.95 \pm 0.02$] & [$8.91 \pm 0.02$]\\
11472064--4953042 B & [K7\,e] & $\cdots$ & 33, & [$9.90 \pm 0.02$] & [$9.23 \pm 0.04$] & [$9.03 \pm 0.03$] & & [$8.95 \pm 0.02$] & [$8.91 \pm 0.02$]\\
11472454--4953029 & G5 & $\cdots$ & 33, & $7.89 \pm 0.02$ & $7.57 \pm 0.05$ & $7.51 \pm 0.03$ & & $7.39 \pm 0.03$ & $7.45 \pm 0.02$\\
11511119--4132064 & $\cdots$ & (M6) & ,5 & $13.34 \pm 0.03$ & $12.75 \pm 0.02$ & $12.45 \pm 0.03$ & & $12.27 \pm 0.02$ & $12.08 \pm 0.02$\\
11554920--4303109 & $\cdots$ & (M4.5) & ,5 & $12.24 \pm 0.02$ & $11.71 \pm 0.02$ & $11.42 \pm 0.02$ & & $11.28 \pm 0.02$ & $11.09 \pm 0.02$\\
12011772--3712329 & $\cdots$ & (M5) & ,5 & $12.75 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.03$ & & $11.76 \pm 0.02$ & $11.53 \pm 0.02$\\
12071089--3230537 & M4\,e & M6\,$\gamma$ & 14,3 & $13.05 \pm 0.02$ & $12.49 \pm 0.02$ & $12.11 \pm 0.02$ & & $11.73 \pm 0.02$ & $11.22 \pm 0.02$\\
12094181--5854420 & [K0\,IVe] & $\cdots$ & 34, & $8.45 \pm 0.03$ & $7.95 \pm 0.03$ & $7.83 \pm 0.08$ & & $8.25 \pm 0.03$ & $8.30 \pm 0.02$\\
12094184--5854450  & K0\,IVe & $\cdots$ & 34, & $8.32 \pm 0.02$ & $7.81 \pm 0.02$ & $7.66 \pm 0.02$ & & $8.25 \pm 0.03$ & $8.30 \pm 0.02$\\
12105770--3708100 & $\cdots$ & (M7.5) & ,5 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.29 \pm 0.04$ & & $13.01 \pm 0.02$ & $12.78 \pm 0.03$\\
12174683--3804157 & $\cdots$ & (M5) & ,5 & $12.90 \pm 0.02$ & $12.32 \pm 0.03$ & $11.96 \pm 0.02$ & & $11.78 \pm 0.02$ & $11.57 \pm 0.02$\\
12333140--3641407 & $\cdots$ & (M3.5) & ,5 & $9.62 \pm 0.02$ & $9.03 \pm 0.02$ & $8.74 \pm 0.02$ & & $8.60 \pm 0.02$ & $8.48 \pm 0.02$\\
12342064--4815135 & M1.5\,Ve & M3 & 33,35 & $10.56 \pm 0.03$ & $9.94 \pm 0.02$ & $9.67 \pm 0.02$ & & $9.42 \pm 0.02$ & $9.25 \pm 0.02$\\
12342047--4815195 & M2\,Ve & M3.5 & 33,35 & $10.49 \pm 0.04$ & $9.83 \pm 0.03$ & $9.56 \pm 0.04$ & & $9.42 \pm 0.02$ & $9.25 \pm 0.02$\\
12421948--3805064 A & M3\,e & $\cdots$ & 5, & [$12.29 \pm 0.04$] & [$11.62 \pm 0.04$] & [$11.42 \pm 0.04$] & & [$11.06 \pm 0.02$] & [$10.89 \pm 0.02$]\\
12421948--3805064 B & M3\,e & $\cdots$ & 5, & [$12.29 \pm 0.04$] & [$11.62 \pm 0.04$] & [$11.42 \pm 0.04$] & & [$11.06 \pm 0.02$] & [$10.89 \pm 0.02$]\\
12482006--4237338 & G0\,V & $\cdots$ & 36, & $8.99 \pm 0.03$ & $8.72 \pm 0.05$ & $8.67 \pm 0.02$ & & $8.62 \pm 0.02$ & $8.65 \pm 0.02$\\
12520989--4948280 & M9 & M8\,$\gamma$ & 3,3 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.72 \pm 0.03$ & & $12.51 \pm 0.02$ & $12.22 \pm 0.02$\\
12522053--4515542 & $\cdots$ & (M5) & ,5 & $13.11 \pm 0.03$ & $12.54 \pm 0.03$ & $12.24 \pm 0.03$ & & $12.09 \pm 0.02$ & $11.90 \pm 0.02$\\
12535039--4211215 & $\cdots$ & M9.5\,$\gamma$ & ,17 & $16.0 \pm 0.1$ & $15.3 \pm 0.1$ & $14.7 \pm 0.1$ & & $14.28 \pm 0.03$ & $13.93 \pm 0.03$\\
12574463--3635431 & $\cdots$ & M7\,$\beta$ & ,17 & $14.58 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.04$ & & $13.31 \pm 0.02$ & $13.07 \pm 0.03$\\
13204539--4611377 A & K5 & $\cdots$ & 33, & [$10.56 \pm 0.02$] & [$9.94 \pm 0.02$] & [$9.77 \pm 0.02$] & & [$9.66 \pm 0.02$] & [$9.63 \pm 0.02$]\\
13204539--4611377 B & [K5] & $\cdots$ & 33, & [$10.56 \pm 0.02$] & [$9.94 \pm 0.02$] & [$9.77 \pm 0.02$] & & [$9.66 \pm 0.02$] & [$9.63 \pm 0.02$]\\
13213722--4421518 & M0.5 & $\cdots$ & 37, & $8.85 \pm 0.02$ & $9.08 \pm 0.02$ & $9.74 \pm 0.02$ & & $8.74 \pm 0.02$ & $8.67 \pm 0.02$\\
13412668--4341522 & M3.5 & $\cdots$ & 25, & $10.75 \pm 0.02$ & $10.13 \pm 0.02$ & $9.87 \pm 0.02$ & & $9.71 \pm 0.02$ & $9.54 \pm 0.02$\\
13481593--3642228 & $\cdots$ & (M5) & ,5 & $12.21 \pm 0.03$ & $11.62 \pm 0.02$ & $11.29 \pm 0.02$ & & $11.12 \pm 0.02$ & $10.93 \pm 0.02$\\
\sidehead{\textbf{Candidate Members of Carina}}
10131476--5230540 & K3\,IV(e) & K3 & 2,3 & $7.87 \pm 0.01$ & $7.35 \pm 0.03$ & $7.19 \pm 0.01$ & & $7.01 \pm 0.05$ & $7.18 \pm 0.02$\\
10282500--3959230 & M5 & $\cdots$ & 23, & $10.87 \pm 0.02$ & $10.35 \pm 0.02$ & $10.02 \pm 0.02$ & & $9.82 \pm 0.02$ & $9.62 \pm 0.02$\\
\sidehead{\textbf{Member of $\beta$~Pictoris}}
10172689--5354265 A & M6\,Ve & M5 & 38,39 & [$9.31 \pm 0.01$] & [$8.84 \pm 0.04$] & [$8.44 \pm 0.01$] & & [$8.25 \pm 0.02$] & [$8.02 \pm 0.02$]\\
10172689--5354265 B & [M6\,Ve] & [M5] & 38,39 & [$9.31 \pm 0.01$] & [$8.84 \pm 0.04$] & [$8.44 \pm 0.01$] & & [$8.25 \pm 0.02$] & [$8.02 \pm 0.02$]\\
\sidehead{\textbf{Rejected candidates}}
08141769+0253199 & M5\,e & $\cdots$ & 5, & $11.52 \pm 0.02$ & $10.97 \pm 0.02$ & $10.67 \pm 0.03$ & & $10.47 \pm 0.02$ & $10.25 \pm 0.02$\\
08144321+2336045 & M4\,e & $\cdots$ & 5, & $10.94 \pm 0.02$ & $10.40 \pm 0.02$ & $10.08 \pm 0.03$ & & $9.93 \pm 0.02$ & $9.73 \pm 0.02$\\
08254335--0029110 & $\cdots$ & L0.5 & ,17 & $15.45 \pm 0.06$ & $14.58 \pm 0.04$ & $13.98 \pm 0.06$ & & $13.55 \pm 0.03$ & $13.24 \pm 0.03$\\
09292857--4431563 & F7\,V & $\cdots$ & 36, & $6.04 \pm 0.03$ & $5.81 \pm 0.05$ & $5.74 \pm 0.02$ & & $5.7 \pm 0.1$ & $5.60 \pm 0.04$\\
09353126--2802552 & K6\,Ve & $\cdots$ & 18, & $8.51 \pm 0.01$ & $7.88 \pm 0.04$ & $7.69 \pm 0.01$ & & $7.62 \pm 0.03$ & $7.65 \pm 0.02$\\
09471986--4003098 & K0\,V & $\cdots$ & 18, & $9.41 \pm 0.02$ & $8.98 \pm 0.03$ & $8.88 \pm 0.02$ & & $8.79 \pm 0.02$ & $8.81 \pm 0.02$\\
09512673--2220196 A & M5 & $\cdots$ & 5, & [$12.63 \pm 0.03$] & [$12.07 \pm 0.03$] & [$11.69 \pm 0.03$] & & [$11.50 \pm 0.02$] & [$11.36 \pm 0.02$]\\
09512673--2220196 B & M5 & $\cdots$ & 5, & [$12.63 \pm 0.03$] & [$12.07 \pm 0.03$] & [$11.69 \pm 0.03$] & & [$11.50 \pm 0.02$] & [$11.36 \pm 0.02$]\\
09553336--0208403 & $\cdots$ & L7\,pec(red) & ,5 & $17.14 \pm 0.02$\tablenotemark{d} & $15.96 \pm 0.01$\tablenotemark{d} & $15.01 \pm 0.01$\tablenotemark{d} & & $13.93 \pm 0.03$ & $13.39 \pm 0.03$\\
09590842--2239345 & K2\,Ve & $\cdots$ & 18, & $8.03 \pm 0.02$ & $7.49 \pm 0.04$ & $7.39 \pm 0.02$ & & $7.23 \pm 0.04$ & $7.34 \pm 0.02$\\
10104667--3447531 & G8:\,V: & $\cdots$ & 18, & $9.94 \pm 0.03$ & $9.48 \pm 0.02$ & $9.35 \pm 0.02$ & & $9.30 \pm 0.02$ & $9.32 \pm 0.02$\\
10144705--3728151 A & M3\,pec & $\cdots$ & 5, & [$13.45 \pm 0.04$] & [$12.90 \pm 0.04$] & [$12.58 \pm 0.04$] & & [$12.25 \pm 0.02$] & [$12.06 \pm 0.02$]\\
10144705--3728151 B & M3\,pec & $\cdots$ & 5, & [$13.45 \pm 0.04$] & [$12.90 \pm 0.04$] & [$12.58 \pm 0.04$] & & [$12.25 \pm 0.02$] & [$12.06 \pm 0.02$]\\
10190109--2646336 & M5\,e & (M5.5) & 5,5 & $11.93 \pm 0.02$ & $11.34 \pm 0.02$ & $11.06 \pm 0.02$ & & $10.87 \pm 0.02$ & $10.66 \pm 0.02$\\
10220449--3233270 & K0\,V:e & $\cdots$ & 18, & $7.91 \pm 0.03$ & $7.39 \pm 0.04$ & $7.20 \pm 0.02$ & & $6.98 \pm 0.05$ & $7.10 \pm 0.02$\\
10221800--1032156 & K5\,V & $\cdots$ & 40, & $8.40 \pm 0.02$ & $7.79 \pm 0.03$ & $7.66 \pm 0.03$ & & $7.46 \pm 0.03$ & $7.51 \pm 0.02$\\
10432828--2903513 & K1\,V & $\cdots$ & 20, & $6.18 \pm 0.02$ & $5.77 \pm 0.05$ & $5.66 \pm 0.02$ & & $5.6 \pm 0.2$ & $5.51 \pm 0.05$\\
10473117--2220528 & K1\,V & $\cdots$ & 41, & $6.96 \pm 0.02$ & $6.56 \pm 0.03$ & $6.51 \pm 0.02$ & & $6.43 \pm 0.09$ & $6.40 \pm 0.03$\\
10513331--1916530 & $\cdots$ & M9\,pec & ,17 & $14.69 \pm 0.03$ & $13.95 \pm 0.03$ & $13.43 \pm 0.04$ & & $13.10 \pm 0.03$ & $12.82 \pm 0.03$\\
10542303--1507082 & M5.5\,e & $\cdots$ & 5, & $11.10 \pm 0.02$ & $10.57 \pm 0.02$ & $10.26 \pm 0.02$ & & $10.04 \pm 0.02$ & $9.82 \pm 0.02$\\
10563080+0723184 & K2.5\,V & $\cdots$ & 42, & $5.74 \pm 0.02$ & $5.35 \pm 0.03$ & $5.20 \pm 0.02$ & & $5.2 \pm 0.2$ & $5.05 \pm 0.07$\\
11063147--4201251 & $\cdots$ & M8 & ,5 & $15.27 \pm 0.06$ & $14.44 \pm 0.07$ & $14.09 \pm 0.08$ & & $13.87 \pm 0.03$ & $13.65 \pm 0.03$\\
11112984--2713320 & M4.5\,e & $\cdots$ & 5, & $11.80 \pm 0.02$ & $11.21 \pm 0.02$ & $10.90 \pm 0.02$ & & $10.70 \pm 0.02$ & $10.50 \pm 0.02$\\
11195251--3917150 A & M2 & $\cdots$ & 5, & [$13.88 \pm 0.04$] & [$13.33 \pm 0.05$] & [$12.99 \pm 0.04$] & & [$12.64 \pm 0.02$] & [$12.49 \pm 0.02$]\\
11195251--3917150 B & M2 & $\cdots$ & 5, & [$13.88 \pm 0.04$] & [$13.33 \pm 0.05$] & [$12.99 \pm 0.04$] & & [$12.64 \pm 0.02$] & [$12.49 \pm 0.02$]\\
11254754--4410267 & M4 & $\cdots$ & 25, & $10.34 \pm 0.03$ & $9.75 \pm 0.02$ & $9.48 \pm 0.02$ & & $9.33 \pm 0.02$ & $9.14 \pm 0.02$\\
11423628--3859108 & $<$\,M0 & $\cdots$ & 5, & $12.46 \pm 0.02$ & $11.89 \pm 0.02$ & $11.59 \pm 0.02$ & & $11.43 \pm 0.02$ & $11.25 \pm 0.02$\\
11424808--3548577 & F5\,+\,F8 & $\cdots$ & 43, & [$8.84 \pm 0.02$] & [$8.58 \pm 0.03$] & [$8.44 \pm 0.02$] & & [$8.44 \pm 0.03$] & [$8.49 \pm 0.02$]\\
11443846--4925025 & K1\,V & $\cdots$ & 18, & [$7.87 \pm 0.02$] & [$7.39 \pm 0.03$] & [$7.23 \pm 0.02$] & & [$6.91 \pm 0.07$] & [$7.01 \pm 0.02$]\\
11504110--2356075 & M6\,e & $\cdots$ & 5, & $12.27 \pm 0.02$ & $11.65 \pm 0.02$ & $11.28 \pm 0.02$ & & $11.11 \pm 0.02$ & $10.91 \pm 0.02$\\
11532691--3015414 & M4.5\,e & $\cdots$ & 5, & $12.31 \pm 0.03$ & $11.76 \pm 0.03$ & $11.42 \pm 0.02$ & & $11.26 \pm 0.02$ & $11.05 \pm 0.02$\\
11571557--4022292 & $\cdots$ & (M5) & ,29 & $13.20 \pm 0.03$ & $12.49 \pm 0.03$ & $12.16 \pm 0.02$ & & $12.02 \pm 0.02$ & $11.83 \pm 0.02$\\
12000160--1731308 & M4\,$\gamma$\,e & $\cdots$ & 5, & $9.40 \pm 0.02$ & $8.69 \pm 0.04$ & $8.47 \pm 0.03$ & & $8.38 \pm 0.02$ & $8.19 \pm 0.02$\\
12041256+0514128 & M5\,e & $\cdots$ & 5, & $10.22 \pm 0.02$ & $9.64 \pm 0.02$ & $9.32 \pm 0.02$ & & $9.11 \pm 0.02$ & $8.90 \pm 0.02$\\
12073145--3310222 & K9 & $\cdots$ & 32, & $11.85 \pm 0.02$ & $11.19 \pm 0.03$ & $11.01 \pm 0.02$ & & $10.92 \pm 0.02$ & $10.89 \pm 0.02$\\
12090628--3247453 & M1 & $\cdots$ & 32, & $12.80 \pm 0.03$ & $12.24 \pm 0.02$ & $11.98 \pm 0.02$ & & $11.86 \pm 0.02$ & $11.75 \pm 0.02$\\
12100648--4910505 & G5\,V & $\cdots$ & 18, & $6.92 \pm 0.03$ & $6.59 \pm 0.03$ & $6.49 \pm 0.02$ & & $6.45 \pm 0.07$ & $6.42 \pm 0.02$\\
12113180--3416537 & M2 & $\cdots$ & 5, & $9.45 \pm 0.02$ & $8.81 \pm 0.04$ & $8.52 \pm 0.02$ & & $8.40 \pm 0.02$ & $8.39 \pm 0.02$\\
12194846--3232059 & $\cdots$ & M7 & ,5 & $15.66 \pm 0.06$ & $14.97 \pm 0.06$ & $14.59 \pm 0.08$ & & $14.38 \pm 0.03$ & $14.16 \pm 0.04$\\
12220574--4159572 & $\cdots$ & (M5.5) & ,29 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.03$ & & $11.87 \pm 0.02$ & $11.74 \pm 0.02$\\
12214223--4012050 & $\cdots$ & $<$\,M0 & ,17 & $16.5 \pm 0.1$ & $15.6 \pm 0.1$ & $15.0 \pm 0.1$ & & $14.45 \pm 0.03$ & $14.21 \pm 0.04$\\
12214852--3652349 A & M4\,e & $\cdots$ & 5, & [$12.95 \pm 0.03$] & [$12.34 \pm 0.04$] & [$11.98 \pm 0.02$] & & [$11.83 \pm 0.02$] & [$11.66 \pm 0.02$]\\
12214852--3652349 B & M4\,e & $\cdots$ & 5, & [$12.95 \pm 0.03$] & [$12.34 \pm 0.04$] & [$11.98 \pm 0.02$] & & [$11.83 \pm 0.02$] & [$11.66 \pm 0.02$]\\
12282569--3955014 A & M4\,e & $\cdots$ & 5, & [$11.91 \pm 0.03$] & [$11.30 \pm 0.05$] & [$10.90 \pm 0.03$] & & [$10.65 \pm 0.02$] & [$10.48 \pm 0.02$]\\
12282569--3955014 B & M3.5\,e & $\cdots$ & 5, & [$11.91 \pm 0.03$] & [$11.30 \pm 0.05$] & [$10.90 \pm 0.03$] & & [$10.65 \pm 0.02$] & [$10.48 \pm 0.02$]\\
12310489--3801065 & $\cdots$ & M8\,pec & ,17 & $14.68 \pm 0.04$ & $14.09 \pm 0.05$ & $13.53 \pm 0.04$ & & $13.37 \pm 0.02$ & $13.15 \pm 0.03$\\
12451035--1443029 & $\cdots$ & $<$\,M0 & ,5 & $15.51 \pm 0.06$ & $14.94 \pm 0.06$ & $14.7 \pm 0.1$ & & $16.65 \pm 0.09$ & $16.6 \pm 0.3$\\
12563961--2718455 & $\cdots$ & L4\,$\beta$ & ,5 & $16.4 \pm 0.1$ & $15.4 \pm 0.1$ & $14.71 \pm 0.09$ & & $14.13 \pm 0.03$ & $13.74 \pm 0.04$\\
13112902--4252418 & M1.5 & $\cdots$ & 16, & $10.14 \pm 0.03$ & $9.42 \pm 0.03$ & $9.24 \pm 0.03$ & & $9.15 \pm 0.02$ & $9.07 \pm 0.02$\\
13265348--5022270 & M9 & M9\,pec & 3,3 & $14.72 \pm 0.04$ & $13.98 \pm 0.04$ & $13.40 \pm 0.04$ & & $12.92 \pm 0.02$ & $12.35 \pm 0.02$\\
14112131--2119503 & M9\,$\beta$ & M8\,$\beta$ & 31,17 & $12.44 \pm 0.02$ & $11.83 \pm 0.03$ & $11.33 \pm 0.02$ & & $11.08 \pm 0.02$ & $10.82 \pm 0.02$\\
14252913--4113323 A & M2.5\,Ve & $\cdots$ & 1, & [$9.30 \pm 0.02$] & [$8.66 \pm 0.03$] & [$8.37 \pm 0.01$] & & [$8.29 \pm 0.03$] & [$8.11 \pm 0.02$]\\
14252913--4113323 B & [M2.5\,Ve] & $\cdots$ & 1, & [$9.30 \pm 0.02$] & [$8.66 \pm 0.03$] & [$8.37 \pm 0.01$] & & [$8.29 \pm 0.03$] & [$8.11 \pm 0.02$]\\
18440971+7129178 & M4 & $\cdots$ & 44, & $9.83 \pm 0.05$ & $9.23 \pm 0.02$ & $> 9.1$ & & $9.40 \pm 0.02$ & $9.18 \pm 0.02$\\
18441019+7129175 & M4 & $\cdots$ & 44, & $10.14 \pm 0.04$ & $9.46 \pm 0.04$ & $8.76 \pm 0.01$ & & $\cdots$ & $\cdots$\\
\enddata
\tablenotetext{a}{Spectral types between parentheses are photometric spectral types estimated from 2MASS and AllWISE photometry, whereas those between square brackets are obtained assuming equal-type companions (for binaries with brightness ratios close to unity).}
\tablenotetext{b}{Values between square brackets are corrected for the known multiplicity level, assuming equal-brightness.}
\tablenotetext{c}{Two references, separated by a comma, are given for the optical and NIR spectral types, respectively.}
\tablenotetext{d}{Synthetic 2MASS photometry calculated from a NIR spectrum that is anchored on $J$-, $H$- and $K$-bands Vista Hemisphere Survey (VHS) photometry.}
\tablenotetext{e}{Synthetic 2MASS photometry calculated from a NIR spectrum that is anchored on $J$- and $K$-bands Vista Hemisphere Survey (VHS) photometry.}
\tablecomments{See Section~\ref{sec:candcomp} for more details.}
\tablerefs{(1)~\citealt{2014AJ....147...85R}; (2)~\citealt{2013ApJS..208....9P}; (3)~\citealt{2011PhDT.......245L}; (4)~\citealt{2005AA...430L..49S}; (5)~this paper; (6)~\citealt{1995ApJS...99..135A}; (7)~\citealt{1999ApJ...512L..63W}; (8)~\citealt{2014ApJ...788...81M}; (9)~\citealt{2003AJ....125..825T}; (10)~\citealt{2007AJ....133.2008K}; (11)~\citealt{2010AJ....140.1486L}; (12)~\citealt{2012ApJ...757..163S}; (13)~\citealt{2008AJ....136.1290R}; (14)~\citealt{2011ApJ...727....6S}; (15)~\citealt{2002ApJ...575..484G}; (16)~\citealt{2011ApJ...727...62R}; (17)~\citealt{2015ApJS..219...33G}; (18)~\citealt{2006AA...460..695T}; (19)~\citealt{2008AA...491..829K}; (20)~\citealt{1982mcts.book.....H}; (21)~\citealt{2007ApJ...669L..97L}; (22)~\citealt{2016ApJ...821L..15K}; (23)~\citealt{2015MNRAS.453.2220M}; (24)~\citealt{2014ApJ...785L..14G}; (25)~\citealt{2006AJ....132..866R}; (26)~\citealt{2016arXiv161003867R}; (27)~\citealt{2007AJ....133..439C}; (28)~\citealt{2012ApJ...758L...2J}; (29)~\citealt{2015ApJ...798...73G}; (30)~\citealt{2012ApJ...748...93R}; (31)~\citealt{2003AJ....126.2421C}; (32)~\citealt{Elliott:2016dd}; (33)~\citealt{2001ApJ...549L.233Z}; (34)~\citealt{2002AJ....124.1670M}; (35)~\citealt{2013AA...551A.107M}; (36)~\citealt{1978mcts.book.....H}; (37)~\citealt{2003MNRAS.342..837R}; (38)~\citealt{2013ApJ...762...88M}; (39)~\citealt{1993AJ....105.1962W}; (40)~\citealt{1991ApJS...76..813S}; (41)~\citealt{2006AJ....132..161G}; (42)~\citealt{2003AJ....126.2048G}; (43)~\citealt{2007AN....328..889K}; (44)~\citealt{2012ApJ...758...56S}.}
\end{deluxetable*}

%Bayesian Table.
\begin{deluxetable*}{llccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{BANYAN~II Probabilities for Candidates and Members of TWA\label{tab:banyan}}
\tablehead{\colhead{2MASS} & \colhead{Other} & \colhead{BANYAN~II} & \colhead{Bayesian} & \colhead{Contamination} & \colhead{Statistical} & \colhead{Statistical}\\
\colhead{Designation} & \colhead{Names} & \colhead{Inputs\tablenotemark{a}} & \colhead{Probability (\%)} & \colhead{Probability (\%)\tablenotemark{b}} & \colhead{Distance (pc)} & \colhead{RV (\kms)}}
\startdata
\sidehead{\textbf{Bona Fide Members of TW~Hydrae}}
10120908-3124451 & TWA 39 AB & $\mu$yrt & $99.4$ & $< 0.1$ & $\cdots$ & $\cdots$\\
10423011-3340162 & TWA 7 & $\mu$yrt & $99.9$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11015191-3442170 & TWA 1 & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11020983-3430355 & TWA 28 & $\mu$yprt & $99.9$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11084400-2804504 & TWA 43; HIP 54477; HR 4334 & $\mu$yrt & $98.7$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11091380-3001398 & TWA 2 AB & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11210549-3845163 & TWA 12 & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11211723-3446454 & TWA 13 A & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11211745-3446497 & TWA 13 B & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11220530-2446393 & TWA 4 AB & $\mu$yrt & $99.9$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11315526-3436272 & TWA 5 AB & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11324116-2652090 & TWA 8 B & $\mu$yprt & $99.8$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11324124-2651559 & TWA 8 A & $\mu$yrt & $99.6$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11321822-3018316 & TWA 30 B & $\mu$yr & $100.0$ & $< 0.1$ & $47.0 \pm 5.6$ & $\cdots$\\
11321831-3019518 & TWA 30 A & $\mu$yprt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11393382-3040002 & TWA 33 & $\mu$yrt & $98.6$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11395113-3159214 & TWA 26 & $\mu$yprt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11482373-3728485 & TWA 9 B & $\mu$yr & $100.0$ & $< 0.1$ & $66.2 \pm 7.2$ & $\cdots$\\
11482422-3728491 & TWA 9 A & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12072738-3247002 & TWA 23 AB & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12073346-3932539 & TWA 27 AB & $\mu$yprt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12153072-3948426 & TWA 25 & $\mu$yrt & $100.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12265135-3316124 & TWA 32 AB & $\mu$yprt & $99.6$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12313807-4558593 & TWA 20 AB & $\mu$yrt & $99.7$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12345629-4538075 & TWA 16 AB & $\mu$yrt & $99.9$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12350424-4136385 & TWA 10 & $\mu$yrt & $99.8$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12354893-3950245 & TWA 11 C & $\mu$yt & $98.9$ & $< 0.1$ & $\cdots$ & $9.9 \pm 1.5$\\
12360103-3952102 & TWA 11 A; HR 4796B & $\mu$yrt & $99.9$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12451416-4429077 & TWA 29 & $\mu$yprt & $99.0$ & $< 0.1$ & $\cdots$ & $\cdots$\\
\sidehead{\textbf{High-Likelihood Candidate Members of TW~Hydrae}}
10284580-2830374 & TWA 34 & $\mu$ypr & $98.3$ & $< 0.1$ & $47.0 \pm 5.6$ & $\cdots$\\
11102788-3731520 & TWA 3 AB & $\mu$yr & $99.9$ & $< 0.1$ & $40.2_{-4.4}^{+4.8}$ & $\cdots$\\
11193254-1137466 & TWA 42 & $\mu$ypr & $95.2$ & $< 0.1$ & $28.9 \pm 3.6$ & $\cdots$\\
11472421-2040204 & TWA 41 & $\mu$ypr & $96.9$ & $< 0.1$ & $33.3_{-4.0}^{+4.4}$ & $\cdots$\\
11592786-4510192 & TWA 45 & $\mu$yt & $99.7$ & $< 0.1$ & $\cdots$ & $11.0 \pm 1.7$\\
12002750-3405371 & TWA 35 & $\mu$yr & $99.4$ & $< 0.1$ & $61.4_{-6.8}^{+7.2}$ & $\cdots$\\
12023799-3328402 & TWA 36 & $\mu$ypr & $98.4$ & $< 0.1$ & $58.6 \pm 6.4$ & $\cdots$\\
12074836-3900043 & TWA 40 & $\mu$ypr & $99.6$ & $< 0.1$ & $59.8 \pm 5.6$ & $\cdots$\\
12175920-3734433 & TWA 44 & $\mu$ypr & $98.4$ & $< 0.1$ & $65.4_{-7.6}^{+8.0}$ & $\cdots$\\
12354615-4115531 & TWA 46 & $\mu$yt & $96.7$ & $< 0.1$ & $\cdots$ & $10.3 \pm 1.4$\\
12371238-4021480 & TWA 47 & $\mu$yr & $99.8$ & $< 0.1$ & $62.6 \pm 6.8$ & $\cdots$\\
\sidehead{\textbf{Candidate Members of TW~Hydrae}}
09400251-2229251 & $\cdots$ & $\mu$ & $68.7$ & $3.5$ & $39.0_{-4.8}^{+5.2}$ & $15.6 \pm 1.4$\\
09532126-1014205 & $\cdots$ & $\mu$yp & $81.1$ & $< 0.1$ & $29.3 \pm 2.8$ & $14.2 \pm 1.3$\\
10023100-2814280 & $\cdots$ & $\mu$ & $93.4$ & $1.8$ & $39.4 \pm 5.2$ & $15.4 \pm 1.4$\\
10103260-2832250 & $\cdots$ & $\mu$p & $83.7$ & $1.9$ & $45.8 \pm 5.2$ & $14.8 \pm 1.5$\\
10331650-3517001 & $\cdots$ & $\mu$p & $93.9$ & $1.1$ & $54.2_{-6.0}^{+6.4}$ & $14.1 \pm 1.5$\\
10380178-2154225 & $\cdots$ & $\mu$p & $46.8$ & $5.1$ & $36.6 \pm 4.0$ & $12.4 \pm 1.4$\\
10541299-3016450 & $\cdots$ & $\mu$p & $82.6$ & $1.7$ & $54.2_{-4.4}^{+5.2}$ & $12.8 \pm 1.5$\\
10585054-2346206 & $\cdots$ & $\mu$ypr & $73.8$ & $< 0.1$ & $44.6 \pm 4.8$ & $\cdots$\\
11034950-3409445 & $\cdots$ & $\mu$yp & $44.8$ & $< 0.1$ & $65.8_{-7.6}^{+6.8}$ & $12.6 \pm 1.7$\\
11035165-3711483 & $\cdots$ & $\mu$p & $87.2$ & $0.9$ & $50.6_{-6.0}^{+6.4}$ & $12.7 \pm 1.4$\\
11064461-3715115 & $\cdots$ & $\mu$yp & $94.6$ & $< 0.1$ & $62.6_{-6.4}^{+7.2}$ & $13.0 \pm 1.5$\\
11112820-2655027 & TWA 37 & $\mu$yp & $99.3$ & $< 0.1$ & $43.4_{-4.8}^{+5.2}$ & $11.7 \pm 1.4$\\
11131034-1504005 & $\cdots$ & $\mu$p & $24.6$ & $16.4$ & $38.6_{-3.6}^{+4.0}$ & $9.7 \pm 1.4$\\
11150259-3759251 & $\cdots$ & $\mu$p & $94.4$ & $1.4$ & $67.8 \pm 6.0$ & $12.6 \pm 1.7$\\
11152992-2954436 & $\cdots$ & $\mu$yr & $98.3$ & $< 0.1$ & $53.0 \pm 6.4$ & $\cdots$\\
11160937-3601063 & $\cdots$ & $\mu$p & $99.4$ & $0.7$ & $53.4 \pm 6.0$ & $12.1 \pm 1.5$\\
11271382-3735076 & $\cdots$ & $\mu$yp & $91.8$ & $< 0.1$ & $61.8_{-8.0}^{+9.2}$ & $12.1 \pm 2.1$\\
11283294-2924353 & $\cdots$ & $\mu$p & $47.3$ & $4.5$ & $39.0_{-4.4}^{+4.8}$ & $10.3 \pm 1.5$\\
11353003-1947062 & $\cdots$ & $\mu$p & $52.7$ & $15.0$ & $33.8 \pm 3.2$ & $9.3 \pm 1.4$\\
11382538-3841525 & $\cdots$ & $\mu$ & $99.4$ & $0.6$ & $59.8 \pm 7.2$ & $11.4 \pm 1.5$\\
11430143-3927002 & $\cdots$ & $\mu$p & $98.0$ & $0.7$ & $62.6_{-6.8}^{+7.6}$ & $11.4 \pm 1.7$\\
11443970-3455026 & $\cdots$ & $\mu$p & $75.3$ & $1.5$ & $49.8 \pm 5.6$ & $10.5 \pm 1.5$\\
11480096-2836488 & $\cdots$ & $\mu$ypr & $77.4$ & $< 0.1$ & $49.8_{-5.2}^{+6.0}$ & $\cdots$\\
11501755-3407074 & $\cdots$ & $\mu$p & $74.6$ & $2.7$ & $31.7_{-3.2}^{+4.0}$ & $10.0 \pm 1.5$\\
11510246-3611457 & $\cdots$ & $\mu$p & $62.1$ & $2.9$ & $30.1_{-3.2}^{+3.6}$ & $10.2 \pm 1.5$\\
11561415-3917217 & $\cdots$ & $\mu$p & $98.8$ & $0.6$ & $54.6_{-5.6}^{+6.4}$ & $10.5 \pm 1.5$\\
12012242-4103432 & $\cdots$ & $\mu$p & $95.5$ & $1.6$ & $73.4_{-7.6}^{+8.4}$ & $11.2 \pm 1.7$\\
12035905-3821402 & TWA 38 & $\mu$yp & $99.5$ & $< 0.1$ & $63.8_{-6.4}^{+6.8}$ & $10.6 \pm 1.7$\\
12072486-3608359 & $\cdots$ & $\mu$p & $87.1$ & $1.8$ & $65.0_{-6.8}^{+7.2}$ & $10.5 \pm 1.7$\\
12093096-3820290 & $\cdots$ & $\mu$p & $55.3$ & $8.0$ & $75.4_{-7.6}^{+8.0}$ & $11.0 \pm 1.7$\\
12120009-3519434 & $\cdots$ & $\mu$p & $45.2$ & $8.9$ & $69.8_{-7.2}^{+7.6}$ & $10.7 \pm 1.7$\\
12134001-3723362 & $\cdots$ & $\mu$p & $86.5$ & $2.7$ & $69.8_{-7.6}^{+8.0}$ & $10.6 \pm 1.7$\\
12173617-2846082 & $\cdots$ & $\mu$p & $23.7$ & $10.9$ & $46.2 \pm 4.8$ & $7.9 \pm 1.7$\\
12193723-3132237 & $\cdots$ & $\mu$p & $65.4$ & $3.0$ & $51.8 \pm 5.6$ & $9.5 \pm 1.7$\\
12384389-2705384 & $\cdots$ & $\mu$p & $20.0$ & $12.2$ & $57.8_{-5.6}^{+6.0}$ & $8.3 \pm 2.0$\\
12414195-3625573 & $\cdots$ & $\mu$ & $94.3$ & $1.3$ & $59.0_{-6.4}^{+6.8}$ & $8.6 \pm 1.8$\\
12471536-3252233 & $\cdots$ & $\mu$p & $44.6$ & $5.3$ & $59.4_{-6.0}^{+6.4}$ & $8.2 \pm 2.0$\\
12474428-3816464 & $\cdots$ & $\mu$yp & $49.4$ & $< 0.1$ & $67.8 \pm 7.2$ & $9.9 \pm 1.8$\\
12532702-3504151 & $\cdots$ & $\mu$ & $56.2$ & $4.6$ & $67.0_{-7.2}^{+7.6}$ & $8.6 \pm 1.8$\\
12574941-4111373 & $\cdots$ & $\mu$yp & $67.0$ & $< 0.1$ & $77.4_{-8.4}^{+8.8}$ & $9.0 \pm 2.0$\\
13075615-4159202 & $\cdots$ & $\mu$p & $44.7$ & $2.5$ & $51.8_{-5.6}^{+6.0}$ & $7.5 \pm 2.0$\\
13110859-3725022 & $\cdots$ & $\mu$p & $36.3$ & $4.2$ & $64.2_{-6.4}^{+6.8}$ & $7.6 \pm 2.0$\\
13153357-3425084 & $\cdots$ & $\mu$p & $24.7$ & $7.1$ & $59.0 \pm 6.0$ & $6.9 \pm 2.0$\\
13191194-3600082 & $\cdots$ & $\mu$p & $23.7$ & $5.9$ & $63.0_{-6.4}^{+6.8}$ & $7.2 \pm 2.1$\\
\sidehead{\textbf{Low-Likelihood Candidate Members of TW~Hydrae}}
08561384-1342242 & $\cdots$ & $\mu$yp & $4.9$ & $< 0.1$ & $36.6 \pm 3.6$ & $16.3 \pm 1.4$\\
09395647-2946286 & $\cdots$ & $\mu$p & $5.6$ & $8.8$ & $41.8_{-5.2}^{+5.6}$ & $15.9 \pm 1.5$\\
10211908+0804268 & $\cdots$ & $\mu$p & $8.3$ & $47.1$ & $26.9 \pm 2.4$ & $9.9 \pm 1.3$\\
10563080-3028137 & $\cdots$ & $\mu$ & $15.1$ & $3.6$ & $47.4 \pm 6.0$ & $12.7 \pm 1.5$\\
10582800-1046304 & NLTT 25869 & $\mu$ & $7.2$ & $46.7$ & $22.9_{-2.4}^{+2.0}$ & $10.0 \pm 1.1$\\
11023986-2507113 & $\cdots$ & $\mu$yr & $16.7$ & $< 0.1$ & $47.4 \pm 5.2$ & $\cdots$\\
11153797-2552192 & $\cdots$ & $\mu$p & $15.0$ & $6.5$ & $49.8_{-5.2}^{+5.6}$ & $11.3 \pm 1.5$\\
11382693-3843138 & $\cdots$ & $\mu$yr & $7.4$ & $< 0.1$ & $59.8 \pm 7.2$ & $\cdots$\\
12021801-3110348 & $\cdots$ & $\mu$p & $2.6$ & $12.6$ & $54.6 \pm 4.8$ & $8.6 \pm 1.7$\\
12162481-2742007 & $\cdots$ & $\mu$p & $4.5$ & $16.7$ & $59.4 \pm 4.4$ & $8.1 \pm 1.8$\\
12271545-0636458 & $\cdots$ & $\mu$yp & $1.5$ & $0.6$ & $35.0 \pm 2.8$ & $3.7 \pm 1.7$\\
12333935-3040139 & $\cdots$ & $\mu$p & $15.3$ & $9.5$ & $62.6_{-5.2}^{+6.0}$ & $8.8 \pm 1.8$\\
12454194-3903106 & $\cdots$ & $\mu$p & $5.9$ & $6.5$ & $71.4_{-7.2}^{+6.4}$ & $8.1 \pm 2.0$\\
12471067-3632150 & $\cdots$ & $\mu$p & $13.5$ & $14.9$ & $73.8 \pm 8.0$ & $9.6 \pm 1.8$\\
13155594-3403418 & $\cdots$ & $\mu$p & $10.8$ & $10.4$ & $65.0_{-6.4}^{+7.2}$ & $7.5 \pm 2.1$\\
\sidehead{\textbf{Likely Contaminants from Lower Centaurus Crux}}
10134260-2759586 & $\cdots$ & $\mu$p & $75.6$ & $2.3$ & $39.8 \pm 5.2$ & $14.8 \pm 1.4$\\
10182870-3150029 & TWA 6 AB & $\mu$yrt & $66.6$ & $< 0.1$ & $\cdots$ & $\cdots$\\
10212570-2830427 & $\cdots$ & $\mu$yp & $92.6$ & $< 0.1$ & $43.4_{-6.0}^{+6.4}$ & $13.5 \pm 1.7$\\
10252092-4241539 & $\cdots$ & $\mu$yrt & $0.0$ & $15.0$ & $\cdots$ & $\cdots$\\
10260210-4105537 & $\cdots$ & $\mu$y & $90.4$ & $< 0.1$ & $59.4 \pm 7.6$ & $14.8 \pm 1.4$\\
10292874-3823394 & $\cdots$ & $\mu$p & $3.0$ & $5.3$ & $50.6_{-6.4}^{+6.8}$ & $14.4 \pm 1.5$\\
10394605-3510139 & $\cdots$ & $\mu$p & $91.1$ & $1.8$ & $55.4_{-6.4}^{+6.8}$ & $13.8 \pm 1.5$\\
10443052-3730554 & $\cdots$ & $\mu$p & $1.3$ & $8.4$ & $56.6 \pm 7.2$ & $14.0 \pm 1.5$\\
10455263-2819303 & $\cdots$ & $\mu$yp & $42.8$ & $< 0.1$ & $52.6 \pm 6.0$ & $13.5 \pm 1.4$\\
10492026-2440101 & $\cdots$ & $\mu$p & $16.9$ & $6.6$ & $42.2_{-4.8}^{+5.2}$ & $13.5 \pm 1.4$\\
10492579-3527125 & $\cdots$ & $\mu$p & $65.2$ & $3.6$ & $59.8 \pm 6.8$ & $13.5 \pm 1.5$\\
10514507-3226337 & $\cdots$ & $\mu$p & $67.8$ & $2.0$ & $53.0_{-6.0}^{+6.4}$ & $13.4 \pm 1.5$\\
10571669-3512548 & $\cdots$ & $\mu$p & $38.1$ & $9.7$ & $60.6 \pm 6.8$ & $13.4 \pm 1.5$\\
11035873-4156475 & $\cdots$ & $\mu$p & $39.9$ & $11.5$ & $68.2_{-7.6}^{+8.0}$ & $13.1 \pm 1.5$\\
11062620-4019330 & $\cdots$ & $\mu$p & $3.5$ & $91.1$ & $43.0_{-5.6}^{+6.0}$ & $12.4 \pm 1.4$\\
11130416-4516056 & $\cdots$ & $\mu$ & $60.1$ & $5.5$ & $69.4 \pm 8.8$ & $13.0 \pm 1.4$\\
11132622-4523427 & TWA 14 AB & $\mu$yrt & $87.8$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11191302-4342401 & $\cdots$ & $\mu$p & $88.4$ & $2.8$ & $70.2 \pm 8.4$ & $13.0 \pm 1.5$\\
11204706-2738056 & $\cdots$ & $\mu$ & $31.8$ & $7.5$ & $53.0 \pm 6.4$ & $12.1 \pm 1.5$\\
11385038-3830011 & $\cdots$ & $\mu$p & $24.6$ & $2.6$ & $63.4_{-7.2}^{+7.6}$ & $11.9 \pm 1.5$\\
11394506-3729069 & $\cdots$ & $\mu$p & $84.1$ & $3.1$ & $67.4 \pm 7.6$ & $11.9 \pm 1.7$\\
11443034-3820341 & $\cdots$ & $\mu$ & $46.4$ & $1.5$ & $57.8 \pm 7.2$ & $11.3 \pm 1.7$\\
11455177-5520456 & $\cdots$ & $\mu$yrt & $43.1$ & $0.4$ & $\cdots$ & $\cdots$\\
11472454-4953029 & TWA 19 AB & $\mu$yrt & $54.7$ & $< 0.1$ & $\cdots$ & $\cdots$\\
11511119-4132064 & $\cdots$ & $\mu$p & $1.4$ & $3.9$ & $61.4_{-7.6}^{+8.0}$ & $11.4 \pm 1.5$\\
11554920-4303109 & $\cdots$ & $\mu$ & $16.9$ & $2.8$ & $69.4_{-8.8}^{+9.2}$ & $11.7 \pm 1.7$\\
12011772-3712329 & $\cdots$ & $\mu$p & $41.2$ & $12.1$ & $72.2 \pm 8.0$ & $11.3 \pm 1.7$\\
12071089-3230537 & TWA 31 & $\mu$yrt & $68.4$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12094184-5854450  & TWA 24 AB & $\mu$yrt & $0.0$ & $83.2$ & $\cdots$ & $\cdots$\\
12105770-3708100 & $\cdots$ & $\mu$p & $40.5$ & $2.0$ & $57.4_{-5.2}^{+5.6}$ & $9.6 \pm 1.7$\\
12174683-3804157 & $\cdots$ & $\mu$p & $26.0$ & $3.2$ & $65.8 \pm 8.0$ & $10.3 \pm 1.7$\\
12333140-3641407 & $\cdots$ & $\mu$ & $16.4$ & $2.9$ & $59.0 \pm 6.8$ & $9.3 \pm 1.7$\\
12342064-4815135 & TWA 15 A & $\mu$yrt & $75.7$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12342047-4815195 & TWA 15 B & $\mu$yrt & $89.5$ & $< 0.1$ & $\cdots$ & $\cdots$\\
12421948-3805064 & $\cdots$ & $\mu$ & $2.0$ & $6.1$ & $\cdots$ & $\cdots$\\
12482006-4237338 & HD 111265 & $\mu$rt & $0.0$ & $99.9$ & $\cdots$ & $\cdots$\\
12520989-4948280 & $\cdots$ & $\mu$yp & $36.7$ & $< 0.1$ & $90.6 \pm 10.0$ & $9.6 \pm 1.5$\\
12522053-4515542 & $\cdots$ & $\mu$p & $49.2$ & $4.8$ & $81.4_{-8.8}^{+9.2}$ & $9.3 \pm 1.8$\\
12535039-4211215 & $\cdots$ & $\mu$yp & $58.9$ & $< 0.1$ & $80.2 \pm 7.6$ & $9.7 \pm 2.1$\\
12574463-3635431 & $\cdots$ & $\mu$yp & $26.9$ & $< 0.1$ & $65.8_{-6.0}^{+6.8}$ & $8.2 \pm 2.0$\\
13204539-4611377 & TWA 17 AB & $\mu$yrt & $0.0$ & $98.0$ & $\cdots$ & $\cdots$\\
13213722-4421518 & TWA 18 & $\mu$yrt & $0.0$ & $47.0$ & $\cdots$ & $\cdots$\\
13412668-4341522 & $\cdots$ & $\mu$yr & $7.7$ & $< 0.1$ & $39.4_{-3.6}^{+3.2}$ & $\cdots$\\
13481593-3642228 & $\cdots$ & $\mu$p & $1.6$ & $12.8$ & $57.0 \pm 6.0$ & $5.8 \pm 2.2$\\
\sidehead{\textbf{Candidate Members of Carina}}
10131476-5230540 & TWA 21 & $\mu$yrt & $98.2$ & $< 0.1$ & $\cdots$ & $\cdots$\\
10282500-3959230 & $\cdots$ & $\mu$pr & $51.4$ & $2.7$ & $28.9_{-3.6}^{+4.0}$ & $\cdots$\\
\sidehead{\textbf{Member of $\beta$~Pictoris}}
10172689-5354265 & TWA 22 AB & $\mu$yprt & $99.7$ & $0.2$ & $\cdots$ & $\cdots$\\
\sidehead{\textbf{Rejected candidates}}
08141769+0253199 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
08144321+2336045 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
08254335-0029110 & $\cdots$ & $\mu$pr & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
09292857-4431563 & HIP 46535 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
09353126-2802552 & $\cdots$ & $\mu$yr & $\cdots$ & $\cdots$ & $12.5 \pm 3.6$ & $\cdots$\\
09471986-4003098 & XACT 10 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
09512673-2220196 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
09553336-0208403 & $\cdots$ & $\mu$ypr & $\cdots$ & $\cdots$ & $41.4 \pm 4.0$ & $\cdots$\\
09590842-2239345 & TYC 6604-118-1 & $\mu$yrt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10104667-3447531 & TYC 7178-1493-1 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10144705-3728151 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10190109-2646336 & $\cdots$ & $\mu$pr & $\cdots$ & $\cdots$ & $63.4 \pm 5.2$ & $\cdots$\\
10220449-3233270 & TYC 7188-0575-1 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10221800-1032156 & HIP 50796 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10432828-2903513 & HIP 52462 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10473117-2220528 & HIP 52787 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10513331-1916530 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10542303-1507082 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10563080+0723184 & HIP 53486 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11063147-4201251 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11112984-2713320 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11195251-3917150 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11254754-4410267 & $\cdots$ & $\mu$r & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11423628-3859108 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11424808-3548577 & HIP 57129 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11443846-4925025 & HIP 57269 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11504110-2356075 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11532691-3015414 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
11571557-4022292 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $71.4_{-9.2}^{+9.6}$ & $12.1 \pm 1.7$\\
12000160-1731308 & $\cdots$ & $\mu$yr & $\cdots$ & $\cdots$ & $55.4 \pm 4.8$ & $\cdots$\\
12041256+0514128 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12073145-3310222 & $\cdots$ & $\mu$r & $\cdots$ & $\cdots$ & $83.0 \pm 5.6$ & $\cdots$\\
12090628-3247453 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12100648-4910505 & HIP 59315 & $\mu$rt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12113180-3416537 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12194846-3232059 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12220574-4159572 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $78.6_{-10.0}^{+10.4}$ & $11.7 \pm 1.8$\\
12214223-4012050 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12214852-3652349 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12282569-3955014 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12310489-3801065 & $\cdots$ & $\mu$p & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
12451035-1443029 & $\cdots$ & $\mu$ & $\cdots$ & $\cdots$ & $44.6_{-5.2}^{+4.8}$ & $3.7 \pm 2.0$\\
12563961-2718455 & $\cdots$ & $\mu$ypr & $\cdots$ & $\cdots$ & $60.2_{-5.6}^{+5.2}$ & $\cdots$\\
13112902-4252418 & $\cdots$ & $\mu$yt & $\cdots$ & $\cdots$ & $\cdots$ & $9.7 \pm 1.5$\\
13265348-5022270 & $\cdots$ & $\mu$yp & $\cdots$ & $\cdots$ & $70.2_{-8.0}^{+8.4}$ & $10.0 \pm 1.8$\\
14112131-2119503 & $\cdots$ & $\mu$ypr & $\cdots$ & $\cdots$ & $37.0 \pm 3.6$ & $\cdots$\\
14252913-4113323 & SCR 1425-4113 AB & $\mu$yrt & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
18440971+7129178 & 1RXS J1844+7129 AB & $\mu$yr & $\cdots$ & $\cdots$ & $16.9_{-2.0}^{+2.4}$ & $\cdots$\\
\enddata
\tablenotetext{a}{All observables that were included in BANYAN~II to derive membership probabilities; $\mu$: proper motion, y: signs of youth (i.e., age securely younger than $\sim$\,1\,Gyr), p: 2MASS and AllWISE photometry, r: radial velocity, t: trigonometric distance. Photometric measurements were not used for $\geq$\,L5--type objects, because the young photometric sequences used in BANYAN~II are not well calibrated at these late spectral types.}
\tablenotetext{b}{Probability that a synthetic object drawn from a field Galactic model obtains an equal or higher Bayesian probability. See \cite{2014ApJ...783..121G} for more detail (their Section 5).}
\tablenotetext{c}{Possible LCC contaminant.}
\tablecomments{See Section~\ref{sec:candcomp} for more details.}
\end{deluxetable*}
